On the Origin of Metal-poor Stars in the Solar Neighborhood

We determined the ages, the kinematic parameters and Galactic orbital parameters of six metal-poor (-2.4<[Fe/H]<-1 dex) F-type high proper motion (HPM) stars to investigate their HPM nature and origin. For the kinematical procedure, the astrometric data from the Gaia DR2 was used. High resolution ELODIE spectra of the six dwarfs were also used to obtain accurate [Fe/H] abundances and up-to-date [$\alpha$/Fe] abundances. The calculations for stellar ages were based on Bayesian statistics, with the computed ages falling in the range 9.5-10.1 Gyrs. On the basis of the metallicities and ages, six HMP stars are members of halo (HD6755, HD84937, BD +42 3607) or members of the low-metallicity tail of the thick disk (HD 3567, HD 194598, HD 201891). However, Galactic orbital parameters suggest thin disk (HD 84937, HD 194598), thick disk (HD 3567, HD 201891), and halo (HD 6755, BD +42 3607) population. The dynamical analysis was also performed for the escape scenario from the candidate GCs. The tidal disruption of a dwarf galaxy was also considered to be as an alternative origin. HD 6755, HD 194598, and HD 3567 with their retrograde orbital motions are likely candidate stars for a tidally disrupted dwarf galaxy origin. However, HD 194598 relationship with NGC 6284 presents an interesting case. Its encounter velocity is low (16+/-28 km/s) and their ages and metallicities are very nearly consistent with each other at the 1$\sigma$ level. The rest of the HPM sample stars have a 4% to 18% probability of encountering with selected GCs for 1.5 tidal radii. This indicates that a globular cluster origin for the program stars is unlikely.

==> (inline-0) <==
\begin{deluxetable*}{l|c|c@{}|c@{}|rl@{}|rl@{}|rl@{}|ll@{}|cc@{}|cc|l}
\tabletypesize{\footnotesize}

\tablecaption{Fe\,{\sc i} lines used in the analysis of ELODIE spectra. The equivalent widths are those obtained with the LIME code.}
\tablehead{
\hline
       &           &       &         &\multicolumn{2}{c}{\mbox{HD 194598}}&\multicolumn{2}{c}{\mbox{HD 201891}}&\multicolumn{2}{c}{\mbox{HD 6755}}&\multicolumn{2}{c}{\mbox{HD 3567}}&\multicolumn{2}{c}{\mbox{HD 84937}}&\multicolumn{2}{c|}{\mbox{BD+ 423607}}\\
\cline{5-16} 
Species& $\lambda$ & L.E.P & log(gf) & EW &log$\epsilon$(X)&EW  &log$\epsilon$(X)&EW &log$\epsilon$(X) & EW&log$\epsilon(X)$&EW &log$\epsilon$(X)&EW &log$\epsilon$(X)&ref \\
\cline{2-3}
\cline{5-16}
       &(\AA) & (eV)&  &(m\AA)&(dex) &(m\AA)&(dex) &(m\AA) &(dex) & (m\AA) &(dex)&(m\AA) &(dex)& (m\AA) &(dex)&      \\
\hline
}
\startdata
Fe\,{\sc i}  & 4007.28 & 2.76 & -1.28 &  ...  &  ...  & 59.0  & 6.57 &  ...  &  ... & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4032.64 & 1.48 & -2.38 &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  & ...  & ...  &24.0 & 5.04 &F \\
Fe\,{\sc i}  & 4059.72 & 3.55 & -1.37 &  ...  &  ...  & 24.0  & 6.44 &  ...  &  ... & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4062.45 & 2.84 & -0.86 &  ...  &  ...  & 76.0  & 6.59 & 80.4  & 6.08 & ...  & ...  &18.0  & 5.08 &...  & ...  &F \\
Fe\,{\sc i}  & 4065.39 & 3.43 & -1.37 & 26.0  & 6.37  &  ...  &  ... &  ...  &  ... & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4067.99 & 3.21 & -0.47 & 78.0  & 6.41  & 92.0  & 6.57 &  ...  &  ... & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4073.77 & 3.26 & -0.90 & 44.0  & 6.17  & 63.0  & 6.54 &  ...  &  ... & ...  & ...  & ...  & ...  &...  & ...  &N \\
Fe\,{\sc i}  & 4079.84 & 2.86 & -1.36 &  ...  &  ...  &  ...  &  ... & 68.7  & 6.26 & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4126.19 & 3.33 & -0.92 & 44.0  & 6.25  &  ...  &  ... &  ...  &  ... & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4136.53 & 3.37 & -1.52 &  ...  &  ...  & 26.0  & 6.45 &  ...  &  ... & 21.8 & 6.43 & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4139.94 & 0.99 & -3.63 & 24.0  & 6.25  & 35.0  & 6.52 &  ...  &  ... & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4143.42 & 3.05 & -0.20 &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  &44.0  & 5.20 &...  & ...  &F \\
Fe\,{\sc i}  & 4143.88 & 1.56 & -0.51 &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  &96.0  & 5.34 &...  & ...  &F \\
Fe\,{\sc i}  & 4154.51 & 2.83 & -0.69 &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  &21.0  & 4.98 &...  & ...  &F \\
Fe\,{\sc i}  & 4156.81 & 2.83 & -0.81 &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  &23.0  & 5.15 &...  & ...  &F \\
Fe\,{\sc i}  & 4157.79 & 3.42 & -0.40 &  ...  &  ...  &  ...  &  ... &  ...  &  ... & 55.3 & 6.24 &15.0  & 5.06 &...  & ...  &F \\
Fe\,{\sc i}  & 4158.80 & 3.43 & -0.70 &  ...  &  ...  & 57.0  & 6.34 &  ...  &  ... & 59.7 & 6.61 & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4168.62 & 3.37 & -1.90 &  ...  &  ...  & 14.0  & 6.46 &  ...  &  ... & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4168.95 & 3.42 & -1.62 &  ...  &  ...  & 18.0  & 6.37 &  ...  &  ... & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4174.92 & 0.91 & -2.97 &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  &12.0  & 5.14 &...  & ...  &F \\
Fe\,{\sc i}  & 4175.64 & 2.84 & -0.83 & 67.0  & 6.38  &  ...  &  ... & 86.7  & 6.18 & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4181.76 & 2.83 & -0.37 &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  &31.0  & 4.90 &...  & ...  &F \\
Fe\,{\sc i}  & 4182.39 & 3.02 & -1.18 & 45.0  & 6.32  &  ...  &  ... & 58.2  & 5.96 & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4187.05 & 2.45 & -0.55 & 106.0 & 6.14  &  ...  &  ... &  ...  &  ... & ...  & ...  &49.0  & 5.07 &...  & ...  &F \\
Fe\,{\sc i}  & 4195.34 & 3.33 & -0.49 &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  &18.0  & 5.15 &...  & ...  &F \\
Fe\,{\sc i}  & 4199.10 & 3.05 & 0.16  & 98.0  & 6.21  & 106.0 & 6.26 &  ...  &  ... & ...  & ...  &55.0  & 5.06 &62.0 & 5.09 &F \\
Fe\,{\sc i}  & 4202.76 & 3.02 & -2.22 & 15.0  & 6.50  &  ...  &  ... &  ...  &  ... & ...  & ...  &81.0  & 5.06 &...  & ...  &F \\
Fe\,{\sc i}  & 4210.34 & 2.48 & -0.93 &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  &27.0  & 5.03 &...  & ...  &N \\
Fe\,{\sc i}  & 4219.35 & 3.57 & 0.00  &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  &30.0  & 5.19 &...  & ...  &F \\
Fe\,{\sc i}  & 4222.22 & 2.45 & -0.97 &  ...  &  ...  & 99.0  & 6.41 & 94.7  & 5.88 & 76.3 & 6.40 &32.0  & 5.15 &...  & ...  &F \\
Fe\,{\sc i}  & 4224.18 & 3.37 & -0.51 &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  &16.0  & 5.15 &...  & ...  &F \\
Fe\,{\sc i}  & 4227.44 & 3.33 & 0.27  &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  &47.0  & 5.04 &...  & ...  &F \\
Fe\,{\sc i}  & 4233.61 & 2.48 & -0.60 &  ...  &  ...  &  ...  &  ... &  ...  &  ... & 91.0 & 6.34 &45.0  & 5.06 &...  & ...  &F \\
Fe\,{\sc i}  & 4239.37 & 3.64 & -1.49 &  ...  &  ...  & 17.0  & 6.40 &  ...  &  ... & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4246.09 & 3.64 & -1.10 & 26.0  & 6.31  & 37.0  & 6.57 & 46.3  & 6.24 & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4247.43 & 3.37 & -0.24 &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  &28.0  & 5.20 &26.0 & 4.86 &F \\
Fe\,{\sc i}  & 4250.13 & 2.47 & -0.41 &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  &44.0  & 4.85 &...  & ...  &F \\
Fe\,{\sc i}  & 4260.49 & 2.40 & 0.08  &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  &83.0  & 5.10 &...  & ...  &F \\
Fe\,{\sc i}  & 4271.16 & 2.45 & -0.35 &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  &64.0  & 5.16 &...  & ...  &F \\
Fe\,{\sc i}  & 4282.41 & 2.18 & -0.78 &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  &41.0  & 4.89 &...  & ...  &F \\
Fe\,{\sc i}  & 4286.48 & 2.95 & -1.41 & 46.0  & 6.47  &  ...  &  ... &  ...  &  ... & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4348.95 & 2.99 & -2.14 &  ...  &  ...  &  ...  &  ... & 20.1  & 5.95 & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4365.90 & 2.99 & -2.25 &  ...  &  ...  &  ...  &  ... & 20.0  & 6.06 & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4369.78 & 3.05 & -0.80 &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  &14.0  & 5.06 &...  & ...  &F \\
Fe\,{\sc i}  & 4375.94 & 0.00 & -3.03 &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  & ...  & ...  &63.0 & 5.14 &F \\
Fe\,{\sc i}  & 4383.56 & 1.48 & 0.20  &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  &121.0 & 5.02 &...  & ...  &F \\
Fe\,{\sc i}  & 4387.90 & 3.07 & -1.52 & 26.0  & 6.18  &  ...  &  ... &  ...  &  ... & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4388.41 & 3.60 & -0.68 &  ...  &  ...  &  ...  &  ... &  ...  &  ... & 52.8 & 6.55 & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4389.25 & 0.05 & -4.58 & 23.0  & 6.23  &  ...  &  ... &  ...  &  ... & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4423.85 & 3.65 & -1.58 &  ...  &  ...  &  ...  &  ... & 23.7  & 6.19 & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4430.62 & 2.22 & -1.66 &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  & ...  & ...  &21.0 & 4.96 &F \\
Fe\,{\sc i}  & 4432.58 & 3.57 & -1.56 & 10.0  & 6.14  &  ...  &  ... &  ...  &  ... & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4433.23 & 3.65 & -0.73 &  ...  &  ...  & 55.0  & 6.50 &  ...  &  ... & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4438.35 & 3.69 & -1.60 &  ...  &  ...  & 16.0  & 6.52 &  ...  &  ... & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4442.35 & 2.20 & -1.25 & 87.0  & 6.49  & 101.0 & 6.64 & 117.0 & 6.26 & ...  & ...  &23.0  & 4.98 &47.0 & 5.16 &F \\
Fe\,{\sc i}  & 4443.20 & 2.86 & -1.04 &  ...  &  ...  &  ...  &  ... &  ...  &  ... & ...  & ...  &14.0  & 5.12 &...  & ...  &F \\
Fe\,{\sc i}  & 4446.84 & 3.69 & -1.32 & 14.0  & 6.17  & 18.0  & 6.30 &  ...  &  ... & ...  & ...  & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i}  & 4447.14 & 2.20 & -2.73 & 17.0  & 6.28  &  ...  &  ... & 98.0  & 6.05 & 75.7 & 6.60 & ...  & ...  &...  & ...  &F \\
Fe\,{\sc i} & 4447.73 & 2.22 & -1.34 & 84.0 & 6.53 & 88.0  & 6.54 & ...  & ...  & ...  & ...  & ...  & ...  & 34.0 & 4.97 &F \\
Fe\,{\sc i} & 4454.39 & 2.83 & -1.30 & ...  & ...  &  ...  & ...  & ...  & ...  & 51.4 & 6.48 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4461.66 & 0.09 & -3.21 & ...  & ...  &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & 51.0 & 5.06 &F \\
Fe\,{\sc i} & 4466.56 & 2.83 & -0.60 & 75.0 & 6.34 &  ...  & ...  & 14.5 & 5.96 & ...  & ...  & 28.0 & 5.03 & 45.0 & 5.16 &F \\
Fe\,{\sc i} & 4484.23 & 3.60 & -0.86 & 44.0 & 6.41 & 58.0  & 6.67 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4485.68 & 3.69 & -0.99 & ...  & ...  & 29.0  & 6.26 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4489.75 & 0.12 & -3.97 & 56.0 & 6.55 & 59.0  & 6.60 & ...  & ...  & ...  & ...  & ...  & ...  & 22.0 & 5.09 &N \\
Fe\,{\sc i} & 4492.69 & 3.98 & -1.63 & ...  & ...  &  ...  & ...  & 15.9 & 6.36 & ...  & ...  & ...  & ...  & ...  & ...  &N \\
Fe\,{\sc i} & 4494.57 & 2.20 & -1.14 & 83.0 & 6.30 & 93.0  & 6.41 & ...  & ...  & ...  & ...  & 33.0 & 5.09 & ...  & ...  &N \\
Fe\,{\sc i} & 4517.53 & 3.07 & -1.86 & 19.0 & 6.31 & 22.0  & 6.39 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4528.63 & 2.18 & -0.82 & ...  & ...  &  ...  & ...  & ...  & ...  & ...  & ...  & 53.0 & 5.15 & 67.0 & 5.18 &F \\
Fe\,{\sc i} & 4587.13 & 3.57 & -1.74 & 12.0 & 6.40 & 14.0  & 6.48 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4602.01 & 1.61 & -3.15 & 19.0 & 6.19 & 27.0  & 6.39 & 49.4 & 6.11 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4602.95 & 1.48 & -2.22 & 74.0 & 6.61 & 81.0  & 6.72 & 92.7 & 6.17 & ...  & ...  & 19.0 & 5.14 & 40.0 & 5.23 &F \\
Fe\,{\sc i} & 4630.13 & 2.28 & -2.59 & 25.0 & 6.44 & 31.0  & 6.58 & 43.2 & 6.13 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4632.92 & 1.61 & -2.91 & ...  & ...  & 50.0  & 6.72 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4635.85 & 2.84 & -2.36 & ...  & ...  & 20.0  & 6.60 & 22.5 & 6.06 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4637.51 & 3.28 & -1.34 & ...  & ...  & 40.0  & 6.44 & 47.6 & 6.06 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4638.02 & 3.60 & -1.12 & ...  & ...  & 38.0  & 6.51 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4643.47 & 3.65 & -1.15 & 22.0 & 6.21 & 27.0  & 6.33 & ...  & ...  & 25.6 & 6.39 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4647.44 & 2.95 & -1.35 & 47.0 & 6.41 &  ...  & ...  & ...  & ...  & 33.2 & 6.14 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4669.18 & 3.65 & -1.21 & 23.0 & 6.30 &  ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4673.17 & 3.65 & -1.06 & ...  & ...  & 33.0  & 6.38 & 37.1 & 5.96 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4678.85 & 3.60 & -0.83 & 48.0 & 6.45 & 54.0  & 6.55 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4679.23 & 3.25 & -2.42 & ...  & ...  &  ...  & ...  & 13.2 & 6.26 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4690.14 & 3.69 & -1.65 & ...  & ...  & 18.0  & 6.62 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4704.95 & 3.69 & -1.53 & 16.0 & 6.45 &  ...  & ...  & 30.0 & 6.32 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4710.29 & 3.02 & -1.61 & 34.0 & 6.40 & 41.0  & 6.56 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4728.55 & 3.65 & -1.17 & 24.0 & 6.29 & 33.0  & 6.51 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4729.68 & 3.40 & -2.42 & ...  & ...  &  ...  & ...  & 9.7  & 6.26 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4733.60 & 1.48 & -2.99 & 39.0 & 6.42 & 44.0  & 6.53 & 69.1 & 6.27 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4735.85 & 4.07 & -1.32 & ...  & ...  &  ...  & ...  & 20.4 & 6.27 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4736.78 & 3.21 & -0.75 & 69.0 & 6.40 & 84.0  & 6.59 & 83.3 & 6.15 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4741.53 & 2.83 & -1.76 & ...  & ...  & 28.0  & 6.21 & 43.3 & 5.92 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4745.81 & 3.65 & -1.27 & ...  & ...  & 27.0  & 6.46 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4788.77 & 3.24 & -1.76 & 16.0 & 6.26 & 22.0  & 6.44 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4789.66 & 3.55 & -0.96 & ...  & ...  &  ...  & ...  & ...  & ...  & 31.7 & 6.26 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4800.65 & 4.14 & -1.03 & ...  & ...  & 15.0  & 6.32 & ...  & ...  & 11.8 & 6.26 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4802.89 & 3.64 & -1.51 & ...  & ...  &  ...  & ...  & ...  & ...  & 16.8 & 6.47 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4871.32 & 2.86 & -0.36 & ...  & ...  &  ...  & ...  & ...  & ...  & 83.0 & 6.21 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4872.14 & 2.88 & -0.57 & ...  & ...  &  ...  & ...  & ...  & ...  & 94.1 & 6.64 & ...  & ...  & 46.0 & 5.06 &F \\
Fe\,{\sc i} & 4875.88 & 3.33 & -1.97 & ...  & ...  &  ...  & ...  & ...  & ...  & 15.6 & 6.60 & ...  & ...  & ...  & ...  &F \\
\enddata
\tablecomments{References for the adopted $gf$ values: {\bf F:} Fuhr \& Wiese (2006); {\bf N:} NIST Atomic Spectra Database {(http://physics.nist.gov/PhysRefData/ASD)}}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{l|c|c@{}|c@{}|rl@{}|rl@{}|rl@{}|ll@{}|cc@{}|cc|l}
\tabletypesize{\scriptsize}
\tablecaption{Fe\,{\sc i} lines used in the analysis of ELODIE spectra. The equivalenth widths are those obtained with the LIME code.}

\tablehead{
\hline
       &           &       &         &\multicolumn{2}{c}{\mbox{HD 194598}}&\multicolumn{2}{c}{\mbox{HD 201891}}&\multicolumn{2}{c}{\mbox{HD 6755}}&\multicolumn{2}{c}{\mbox{HD 3567}}&\multicolumn{2}{c}{\mbox{HD 84937}}&\multicolumn{2}{c|}{\mbox{BD+ 423607}}\\
\cline{5-16} 
Species& $\lambda$ & L.E.P & log(gf) & EW &log$\epsilon$(X)&EW  &log$\epsilon$(X)&EW &log$\epsilon$(X) & EW&log$\epsilon(X)$&EW &log$\epsilon$(X)&EW &log$\epsilon$(X)&ref \\
\cline{2-3}
\cline{5-16}
       &(\AA) & (eV)&  &(m\AA)&(dex) &(m\AA)&(dex) &(m\AA) &(dex) & (m\AA) &(dex)&(m\AA) &(dex)& (m\AA) &(dex)&      \\
\hline
}
\startdata
Fe\,{\sc i} & 4889.00 & 2.20 & -2.55 & ...  & ...  &  ...  & ...  & 59.5 & 6.37 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4890.76 & 2.87 & -0.39 & ...  & ...  & 111.0 & 6.26 & ...  & ...  & 88.5 & 6.34 & 40.0 & 5.09 & 54.0 & 5.03 &F \\
Fe\,{\sc i} & 4891.50 & 2.85 & -0.11 & ...  & ...  & 142.0 & 6.24 & ...  & ...  & 99.7 & 6.23 & 48.0 & 4.94 & 59.0 & 4.82 &F \\
Fe\,{\sc i} & 4903.32 & 2.88 & -0.93 & ...  & ...  &  ...  & ...  & ...  & ...  & ...  & ...  & 12.0 & 4.92 & ...  & ...  &F \\
Fe\,{\sc i} & 4917.23 & 4.19 & -1.16 & 17.0 & 6.57 & 20.0  & 6.64 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4919.00 & 2.86 & -0.34 & ...  & ...  &  ...  & ...  & ...  & ...  & 82.1 & 6.16 & 35.0 & 4.92 & 52.0 & 4.93 &F \\
Fe\,{\sc i} & 4924.78 & 2.28 & -2.11 & 35.0 & 6.20 & 50.0  & 6.53 & 65.0 & 6.13 & 32.0 & 6.22 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4927.43 & 3.57 & -2.07 & ...  & ...  & 11.0  & 6.66 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4930.31 & 3.96 & -1.20 & ...  & ...  &  ...  & ...  & ...  & ...  & 18.9 & 6.52 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4938.82 & 2.87 & -1.08 & 60.0 & 6.23 &  ...  & ...  & ...  & ...  & 54.7 & 6.28 & ...  & ...  & 22.0 & 5.03 &F \\
Fe\,{\sc i} & 4939.69 & 0.86 & -3.34 & 49.0 & 6.40 &  ...  & ...  & ...  & ...  & 46.5 & 6.45 & ...  & ...  & 16.0 & 5.02 &F \\
Fe\,{\sc i} & 4961.92 & 3.63 & -2.25 & ...  & ...  &  ...  & ...  & 10.5 & 6.37 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4962.58 & 4.18 & -1.18 & ...  & ...  & 13.0  & 6.43 & ...  & ...  & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4966.10 & 3.33 & -0.87 & ...  & ...  &  ...  & ...  & 77.5 & 6.25 & ...  & ...  & ...  & ...  & 19.0 & 5.20 &F \\
Fe\,{\sc i} & 4973.10 & 3.96 & -0.92 & 29.0 & 6.44 & 35.0  & 6.56 & 43.3 & 6.27 & 24.5 & 6.40 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4988.96 & 4.15 & -0.86 & 31.0 & 6.60 &  ... &  ... &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 4994.14 & 0.91 & -3.08 & 59.0 & 6.44 & 63.0 & 6.51 &  ...  &  ... & 50.8 & 6.35 & ...  & ...  & 29.0 & 5.18 &F \\
Fe\,{\sc i} & 5001.87 & 3.88 & -0.01 & 60.0 & 6.11 & 69.0 & 6.25 & 78.2  & 6.01 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5002.80 & 3.40 & -1.53 & 24.0 & 6.38 & 27.0 & 6.45 & 38.8  & 6.18 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5012.08 & 0.86 & -2.64 & 84.0 & 6.57 &  ... &  ... & 116.6 & 6.28 & ...  &  ... & 23.0 & 5.04 & ...  & ...  &F \\
Fe\,{\sc i} & 5014.95 & 3.94 & -0.30 & 54.0 & 6.35 & 59.0 & 6.41 & 62.6  & 6.03 & ...  & ...  & 9.0  & 5.14 & ...  & ...  &F \\
Fe\,{\sc i} & 5022.24 & 3.98 & -0.56 &  ... &  ... & 50.0 & 6.52 &  ...  &  ... & 29.9 & 6.20 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5028.13 & 3.57 & -1.12 &  ... &  ... &  ... &  ... &  ...  & ...  & 27.4 & 6.32 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5044.22 & 2.85 & -2.02 &  ... &  ... &  ... &  ... & 36.0  & 6.01 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5049.83 & 2.28 & -1.36 & 73.0 & 6.35 & 87.0 & 6.56 &  ...  &  ... & ...  & ...  & ...  & ...  & 29.0 & 4.88 &F \\
Fe\,{\sc i} & 5068.77 & 2.94 & -1.04 & 59.0 & 6.23 &  ... &  ... & 76.2  & 5.96 &  ... & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5074.75 & 4.22 & -0.23 &  ... &  ... & 61.0 & 6.60 & 61.6  & 6.22 & ...  & ...  & ...  & ...  & 14.0 & 5.30 &F \\
Fe\,{\sc i} & 5083.35 & 0.96 & -2.96 & 62.0 & 6.45 & 70.0 & 6.60 & 94.6  & 6.24 & 51.0 & 6.28 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5090.78 & 4.26 & -0.44 &  ... &  ... & 39.0 & 6.43 &  ...  &  ... & 24.6 & 6.19 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5110.44 & 0.00 & -3.76 & 71.0 & 6.59 &  ... &  ... &  ...  &  ... &  ... & ...  & ...  & ...  & 44.0 & 5.27 &F \\
Fe\,{\sc i} & 5123.73 & 1.01 & -3.07 & 55.0 & 6.42 & 65.0 & 6.63 & 94.2  & 6.39 & 52.1 & 6.47 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5127.37 & 0.91 & -3.31 &  ... &  ... & 56.0 & 6.55 &  ...  &  ... & ...  & ...  & ...  & ...  & 21.0 & 5.19 &F \\
Fe\,{\sc i} & 5131.48 & 2.22 & -2.52 & 27.0 & 6.34 &  ... &  ... &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5141.75 & 2.42 & -2.24 & 30.0 & 6.32 & 39.0 & 6.52 &  ...  &  ... & 21.7 & 6.20 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5150.85 & 0.99 & -3.04 & 53.0 & 6.31 & 58.0 & 6.40 & 92.2  & 6.27 & 47.0 & 6.27 & ...  & ...  & 24.0 & 5.08 &F \\
Fe\,{\sc i} & 5151.92 & 1.01 & -3.32 &  ... &  ... &  ... &  ... &  ...  &  ... & 38.6 & 6.36 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5171.61 & 1.48 & -1.79 &  ... &  ... &  ... &  ... &  ...  &  ... & 77.6 & 6.34 & 37.0 & 5.09 & 58.0 & 5.17 &F \\
Fe\,{\sc i} & 5187.92 & 4.14 & -1.37 &  ... &  ... & 11.0 & 6.49 &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5191.46 & 3.04 & -0.55 & 78.0 & 6.17 &  ... &  ... &  ...  &  ... & ...  & ...  & 23.0 & 5.03 & 45.0 & 5.17 &F \\
Fe\,{\sc i} & 5192.35 & 3.00 & -0.42 & 91.0 & 6.20 &  ... &  ... &  ...  &  ... & ...  & ...  & 29.0 & 5.00 & 41.0 & 4.92 &F \\
Fe\,{\sc i} & 5194.95 & 1.56 & -2.09 & 72.0 & 6.38 & 78.0 & 6.46 &  ...  &  ... & 63.6 & 6.32 & 13.0 & 4.85 & 33.0 & 4.96 &F \\
Fe\,{\sc i} & 5198.72 & 2.22 & -2.13 & 42.0 & 6.31 & 49.0 & 6.45 & 75.7  & 6.30 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5215.19 & 3.26 & -0.87 & 52.0 & 6.19 & 59.0 & 6.28 & 69.7  & 5.98 & 46.4 & 6.21 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5216.28 & 1.61 & -2.15 & 70.0 & 6.43 & 73.0 & 6.45 & 92.8  & 6.07 & 62.2 & 6.39 & 20.0 & 5.19 & ...  & ...  &F \\
Fe\,{\sc i} & 5217.40 & 3.21 & -1.16 & 43.0 & 6.25 & 52.0 & 6.40 & 60.4  & 6.02 & 43.5 & 6.39 & ...  & ...  & 15.0 & 5.22 &F \\
Fe\,{\sc i} & 5225.53 & 0.11 & -4.79 & 19.0 & 6.32 & 25.0 & 6.47 & 56.8  & 6.16 & ...  & ...  & ...  & ...  & ...  & ...  &N \\
Fe\,{\sc i} & 5228.38 & 4.22 & -1.26 & 11.0 & 6.45 &  ... &  ... & 18.4  & 6.29 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5232.95 & 2.94 & -0.06 & 130. & 6.21 & 144. & 6.26 & 129.0 & 5.81 & ...  & ...  & 46.0 & 4.92 & 70.0 & 5.04 &F \\
Fe\,{\sc i} & 5242.50 & 3.63 & -0.97 & 37.0 & 6.39 & 41.0 & 6.46 &  ...  &  ... & 34.8 & 6.41 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5243.78 & 4.26 & -1.12 &  ... &  ... & 16.0 & 6.54 &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5247.06 & 0.09 & -4.95 & 14.0 & 6.28 & 17.0 & 6.37 & 53.1  & 6.22 & ...  & ...  & ...  & ...  & ...  & ...  &N \\
Fe\,{\sc i} & 5250.22 & 0.12 & -4.94 &  ... &  ... & 19.0 & 6.45 & 50.5  & 6.19 & ...  & ...  & ...  & ...  & ...  & ...  &N \\
Fe\,{\sc i} & 5250.65 & 2.20 & -2.18 & 43.0 & 6.36 & 55.0 & 6.61 & 70.6  & 6.20 & 37.9 & 6.34 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5253.47 & 3.28 & -1.57 & 21.0 & 6.22 & 28.0 & 6.38 &  ...  &  ... & 20.9 & 6.30 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5263.31 & 3.26 & -0.88 & 52.0 & 6.20 & 61.0 & 6.34 & 68.4  & 5.96 & ...  & ...  & ...  & ...  & 15.0 & 5.00 &F \\
Fe\,{\sc i} & 5266.56 & 3.00 & -0.38 & 87.0 & 6.10 &  ... &  ... & 112.5 & 5.99 & ...  & ...  & ...  & ...  & 42.0 & 4.90 &F \\
Fe\,{\sc i} & 5269.55 & 0.86 & -1.32 &  ... &  ... &  ... &  ... & 195.1 & 5.79 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5281.80 & 3.04 & -0.83 & 63.0 & 6.17 & 73.0 & 6.31 & 91.7  & 6.13 & ...  & ...  & 14.0 & 5.04 & ...  & ...  &F \\
Fe\,{\sc i} & 5283.63 & 3.24 & -0.52 & 78.0 & 6.29 &  ... &  ... &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5288.53 & 3.69 & -1.51 & 12.0 & 6.25 & 18.0 & 6.46 & 16.2  & 5.90 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5302.31 & 3.28 & -0.72 & 64.0 & 6.29 & 69.0 & 6.33 & 74.9  & 5.95 & 56.8 & 6.32 & ...  & ...  & 17.0 & 4.92 &F \\
Fe\,{\sc i} & 5307.37 & 1.61 & -2.99 & 30.0 & 6.28 & 39.0 & 6.48 & 59.7  & 6.11 & ...  & ...  & ...  & ...  & 10.0 & 5.19 &F \\
Fe\,{\sc i} & 5322.05 & 2.28 & -2.80 & 10.0 & 6.09 & 16.0 & 6.33 & 25.7  & 5.92 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5324.19 & 3.21 & -0.10 & 102. & 6.18 & 118. & 6.29 &  ...  &  ... & 79.5 & 6.14 & 34.0 & 4.98 & 52.0 & 5.01 &F \\
Fe\,{\sc i} & 5332.91 & 1.56 & -2.78 &  ... &  ... &  ... &  ... &  ...  &  ... & 43.2 & 6.46 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5339.94 & 3.26 & -0.72 & 64.0 & 6.27 & 80.0 & 6.49 &  ...  &  ... & ...  & ...  & 14.0 & 5.13 & 23.0 & 5.07 &F \\
Fe\,{\sc i} & 5364.88 & 4.44 & 0.23  & 51.0 & 6.16 &  ... &  ... & 54.2  & 5.82 & 46.4 & 6.20 & 8.0  & 5.01 & ...  & ...  &F \\
Fe\,{\sc i} & 5365.41 & 3.57 & -1.02 & 25.0 & 6.07 &  ... &  ... &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5367.48 & 4.41 & 0.44  & 56.0 & 6.02 &  ... &  ... &  ...  &  ... & 51.1 & 6.07 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5369.97 & 4.37 & 0.54  & 63.0 & 6.03 &  ... &  ... &  ...  &  ... & ...  & ...  & 18.0 & 5.05 & 27.0 & 5.05 &F \\
Fe\,{\sc i} & 5373.71 & 4.47 & -0.84 & 13.0 & 6.35 & 17.0 & 6.48 & 22.2  & 6.24 & 15.1 & 6.49 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5379.58 & 3.69 & -1.51 & 12.0 & 6.25 & 15.0 & 6.36 & 23.4  & 6.11 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5383.38 & 4.31 & 0.64  & 73.0  & 6.06 & 88.0  & 6.22 &  ...  &  ... &65.8  & 6.12 & 23.0 & 5.02 & 32.0 & 4.99 &F \\
Fe\,{\sc i} & 5393.18 & 3.24 & -0.71 & 62.0  & 6.20 & 72.0  & 6.34 & 80.0  & 5.99 &61.0  & 6.37 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5398.29 & 4.44 & -0.71 & 18.0  & 6.36 & 25.0  & 6.54 & 20.8  & 6.04 &23.3  & 6.59 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5405.79 & 0.99 & -1.84 & 118.0 & 6.36 &  ...  &  ... &  ...  &  ... &100.7 & 6.43 & 59.0 & 5.09 & ...  & ...  &F \\
Fe\,{\sc i} & 5409.14 & 4.37 & -1.27 & 10.0  & 6.55 & 10.0  & 6.54 & 14.4  & 6.32 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5410.92 & 4.47 & 0.40  &  ...  &  ... & 61.0  & 6.16 &  ...  &  ... & ...  & ...  & 12.0 & 5.07 & ...  & ...  &F \\
Fe\,{\sc i} & 5415.21 & 4.39 & 0.64  & 80.0  & 6.21 &  ...  &  ... & 80.2  & 5.87 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5429.71 & 0.96 & -1.88 &  ...  &  ... & 130.0 & 6.43 &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5432.95 & 4.44 & -1.02 & 18.0  & 6.67 & 21.0  & 6.75 &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5434.53 & 1.01 & -2.12 & 97.0  & 6.36 & 106.0 & 6.43 & 131.4 & 6.09 &87.2  & 6.44 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5446.92 & 0.99 & -1.91 &  ...  &  ... &  ...  &  ... &  ...  &  ... & ...  & ...  & 52.0 & 5.02 & 79.0 & 5.27 &F \\
Fe\,{\sc i} & 5455.62 & 1.01 & -2.09 &  ...  &  ... &  ...  &  ... &  ...  &  ... & ...  & ...  & 56.0 & 5.29 & ...  & ...  &F \\
Fe\,{\sc i} & 5473.91 & 4.15 & -0.79 &  ...  &  ... & 29.0  & 6.46 &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5497.53 & 1.01 & -2.85 &  ...  &  ... & 77.0  & 6.64 & 106.6 & 6.37 & ...  & ...  & ...  & ...  & 32.0 & 5.10 &F \\
Fe\,{\sc i} & 5501.48 & 0.96 & -3.05 & 56.0  & 6.35 & 71.0  & 6.66 & 95.4  & 6.27 &48.0  & 6.26 & ...  & ...  & 25.0 & 5.07 &F \\
Fe\,{\sc i} & 5506.79 & 0.99 & -2.80 & 68.0  & 6.42 & 78.0  & 6.60 & 99.7  & 6.15 &57.1  & 6.28 & 13.0 & 5.00 & ...  & ...  &F \\
Fe\,{\sc i} & 5525.55 & 4.23 & -1.08 &  ...  &  ... & 11.0  & 6.27 &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5543.94 & 4.22 & -1.11 & 14.0  & 6.42 & 18.0  & 6.55 &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5546.51 & 4.37 & -1.28 &  ...  &  ... & 12.0  & 6.64 &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5560.22 & 4.43 & -1.16 &  ...  &  ... & 13.0  & 6.62 & 13.1  & 6.22 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5563.61 & 4.19 & -0.96 & 22.0  & 6.50 & 27.0  & 6.61 & 28.4  & 6.21 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5567.40 & 2.61 & -2.67 &  ...  &  ... & 12.0  & 6.35 & 23.2  & 6.08 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5569.63 & 3.42 & -0.49 & 65.0  & 6.18 & 82.0  & 6.40 & 83.1  & 6.00 &57.5  & 6.22 & ...  & ...  & 23.0 & 4.99 &F \\
Fe\,{\sc i} & 5576.10 & 3.43 & -0.94 & 49.0  & 6.34 & 58.0  & 6.48 &  ...  &  ... &42.1  & 6.33 & 21.0 & 5.03 & 14.0 & 5.18 &F \\
Fe\,{\sc i} & 5586.77 & 3.37 & -0.14 & 100.0 & 6.31 & 108.0 & 6.34 & 106.1 & 5.98 &85.2  & 6.40 & ...  & ...  & 42.0 & 5.00 &F \\
Fe\,{\sc i} & 5618.64 & 4.21 & -1.28 &  ...  &  ... & 14.0  & 6.57 & 12.3  & 6.07 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
\enddata
\tablecomments{References for the adopted $gf$ values: {\bf F:} Fuhr \& Wiese (2006); {\bf N:} NIST Atomic Spectra Database {(http://physics.nist.gov/PhysRefData/ASD)}.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{l|c|c@{}|c@{}|rl@{}|rl@{}|rl@{}|ll@{}|cc@{}|cc|l}
\tabletypesize{\scriptsize}
\tablecaption{Lines used in the analysis of ELODIE spectra. The EWs reported for individual lines are those obtained via the LIME code.}
\tablehead{
\hline
       &           &       &         &\multicolumn{2}{c}{\mbox{HD 194598}}&\multicolumn{2}{c}{\mbox{HD 201891}}&\multicolumn{2}{c}{\mbox{HD 6755}}&\multicolumn{2}{c}{\mbox{HD 3567}}&\multicolumn{2}{c}{\mbox{HD 84937}}&\multicolumn{2}{c|}{\mbox{BD+ 423607}}\\
\cline{5-16} 
Species& $\lambda$ & L.E.P & log(gf) & EW &log$\epsilon$(X)&EW  &log$\epsilon$(X)&EW &log$\epsilon$(X) & EW&log$\epsilon(X)$&EW &log$\epsilon$(X)&EW &log$\epsilon$(X)&ref \\
\cline{2-3}
\cline{5-16}
       &(\AA) & (eV)&  &(m\AA)&(dex) &(m\AA)&(dex) &(m\AA) &(dex) & (m\AA) &(dex)&(m\AA) &(dex)& (m\AA) &(dex)&      \\
\hline
}
\startdata
Fe\,{\sc i} & 5633.95 & 4.99 & -0.32 &  ...  &  ... & 18.0  & 6.49 & 16.1  & 6.08 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5638.27 & 4.22 & -0.84 &  ...  &  ... & 24.0  & 6.44 & 26.6  & 6.07 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5641.45 & 4.26 & -1.15 & 11.0  & 6.37 &  ...  &  ... &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5662.52 & 4.18 & -0.57 & 32.0  & 6.36 & 36.0  & 6.45 &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5679.03 & 4.65 & -0.90 & 13.0  & 6.57 & 14.0  & 6.59 & 12.3  & 6.16 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5686.54 & 4.55 & -0.45 & 19.0  & 6.24 &  ...  &  ... &  ...  &  ... &27.0  & 6.53 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5701.56 & 2.56 & -2.22 &  ...  &  ... &  ...  &  ... & 44.8  & 6.04 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5705.47 & 4.30 & -1.35 &  ...  &  ... &  ...  &  ... & 10.1  & 6.13 &9.5   & 6.59 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5706.01 & 4.61 & -0.57 & 18.0  & 6.38 & 24.0  & 6.55 & 19.1  & 6.02 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5709.39 & 3.37 & -1.03 &  ...  &  ... &  ...  &  ... &  ...  &  ... &52.3  & 6.59 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5717.84 & 4.28 & -1.10 & 9.0   & 6.24 &  ...  &  ... &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5731.77 & 4.26 & -1.27 &  ...  &  ... & 13.0  & 6.56 &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5753.13 & 4.26 & -0.69 & 24.0  & 6.34 & 27.0  & 6.40 & 29.7  & 6.04 & ...  & ...  & ...  & ...  & ...  & ...  &N \\
Fe\,{\sc i} & 5763.00 & 4.21 & -0.47 &  ...  &  ... & 52.0  & 6.66 & 44.4  & 6.08 &34.8  & 6.42 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5775.09 & 4.22 & -1.30 & 10.0  & 6.43 & 17.0  & 6.71 & 13.7  & 6.15 & ...  & ...  & ...  & ...  & ...  & ...  &N \\
Fe\,{\sc i} & 5806.73 & 4.61 & -1.03 & 10.0  & 6.52 &  ...  &  ... &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5816.38 & 4.55 & -0.60 &  ...  &  ... &  ...  &  ... & 19.9  & 6.01 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5883.81 & 3.96 & -1.31 &  ...  &  ... &  ...  &  ... & 22.7  & 6.16 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 5934.67 & 3.93 & -1.12 & 22.0  & 6.39 &  ...  &  ... &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 6027.06 & 4.07 & -1.09 &  ...  &  ... & 19.0  & 6.41 & 19.4  & 5.97 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 6065.49 & 2.61 & -1.53 & 57.0  & 6.39 & 66.0  & 6.55 & 85.9  & 6.27 &48.7  & 6.31 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 6079.02 & 4.65 & -1.10 &  ...  &  ... & 8.0   & 6.51 &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 6136.62 & 2.45 & -1.40 &  ...  &  ... &  ...  &  ... &  ...  &  ... &63.2  & 6.40 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 6137.70 & 2.59 & -1.40 & 72.0  & 6.57 & 75.0  & 6.58 & 91.5  & 6.23 &56.6  & 6.36 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 6151.62 & 2.18 & -3.30 &  ...  &  ... & 10.0  & 6.44 & 18.6  & 6.08 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 6157.73 & 4.07 & -1.22 &  ...  &  ... & 13.0  & 6.33 &  ...  &  ... &11.0  & 6.31 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 6173.34 & 2.22 & -2.88 & 16.0  & 6.33 & 24.0  & 6.55 &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 6180.21 & 2.73 & -2.65 &  ...  &  ... &  ...  &  ... & 18.7  & 6.04 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 6191.57 & 2.43 & -1.42 &  ...  &  ... &  ...  &  ... &  ...  &  ... &59.6  & 6.31 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i} & 6213.44 & 2.22 & -2.48 & 26.0  & 6.22 & 34.0  & 6.40 & 49.0  & 5.99 &22.5  & 6.23 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6219.29 & 2.20 & -2.43 & 35.0   & 6.38 & 42.0 & 6.52 & 54.9  & 6.03 & 24.9 & 6.22 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6232.65 & 3.65 & -1.22 & 21.0   & 6.21 & 27.0 & 6.36 &  ...  &  ... & 20.0 & 6.25 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6246.33 & 3.60 & -0.88 &  ...   & ...  & 56.0 & 6.51 & 54.5  & 5.99 & 36.4 & 6.27 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6252.56 & 2.40 & -1.69 &  ...   & ...  & 70.0 & 6.58 & 89.1  & 6.25 & 49.4 & 6.28 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6254.25 & 2.28 & -2.43 &  ...   & ...  &  ... & ...  &  ...  &  ... & ...  & ...  & ...  & ...  & 10.0 & 5.28 &F \\
Fe\,{\sc i}  & 6265.14 & 2.18 & -2.55 &  ...   & ...  & 37.0 & 6.50 &  ...  &  ... & 26.1 & 6.36 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6297.80 & 2.22 & -2.74 &  ...   & ...  &  ... & ...  & 51.7  & 6.30 & 12.8 & 6.16 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6301.51 & 3.65 & -0.72 & 61.0   & 6.68 & 54.0 & 6.49 & 62.7  & 6.11 & 39.0 & 6.25 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6322.69 & 2.59 & -2.43 & 19.0   & 6.33 &  ... & ...  & 34.9  & 6.05 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6335.34 & 2.20 & -2.18 & 45.0   & 6.36 & 49.0 & 6.43 & 69.1  & 6.08 & 33.2 & 6.18 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6336.83 & 3.69 & -0.86 & 46.0   & 6.42 & 47.0 & 6.41 & 50.1  & 5.98 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6344.15 & 2.43 & -2.92 &  ...   & ...  & 13.0 & 6.44 & 26.4  & 6.17 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6355.03 & 2.84 & -2.29 &  ...   & ...  & 20.0 & 6.44 &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6393.61 & 2.43 & -1.58 &  ...   & ...  & 71.0 & 6.51 &  ...  &  ... & 66.0 & 6.62 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6400.01 & 3.60 & -0.29 &  ...   & ...  &  ... & ...  &  ...  &  ... & 65.2 & 6.32 & 18.0 & 5.12 & ...  & ...  &F \\
Fe\,{\sc i}  & 6408.03 & 3.69 & -1.02 &  ...   & ...  &  ... & ...  & 46.5  & 6.10 & 24.4 & 6.21 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6411.66 & 3.65 & -0.72 & 59.0   & 6.48 & 60.0 & 6.46 & 66.4  & 6.11 & 42.9 & 6.30 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6419.96 & 4.73 & -0.27 & 25.0   & 6.36 & 32.0 & 6.51 &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6421.36 & 2.28 & -2.03 & 51.0   & 6.41 &  ... & ...  & 77.4  & 6.21 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6430.86 & 2.18 & -2.01 & 52.0   & 6.33 & 65.0 & 6.60 & 84.2  & 6.20 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6481.88 & 2.28 & -2.98 &  ...   & ...  & 14.0 & 6.38 &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6494.99 & 2.40 & -1.27 &  ...   & ...  & 93.0 & 6.55 &  ...  &  ... & 75.6 & 6.51 & 19.0 & 4.98 & ...  & ...  &F \\
Fe\,{\sc i}  & 6518.37 & 2.83 & -2.30 & 19.0   & 6.42 &  ... & ...  & 19.8  & 5.81 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6609.12 & 2.56 & -2.69 & 11.0   & 6.25 & 21.0 & 6.59 &  ...  &  ... & 12.5 & 6.41 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6633.76 & 4.56 & -0.80 &  ...   & ...  &  ... & ...  &  ...  &  ... & 15.2 & 6.50 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc i}  & 6678.00 & 2.69 & -1.42 &  ...   & ...  &  ... & ...  &  ...  &  ... & 56.5 & 6.45 & ...  & ...  & 24.0 & 5.17 &F \\
Fe\,{\sc ii} & 4128.74 & 2.58 & -3.58 &  ...   & ...  &  ... & ...  & 24.4  & 5.95 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc ii} & 4178.86 & 2.58 & -2.44 &  ...   & ...  & 61.0 & 6.41 &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &N \\
Fe\,{\sc ii} & 4416.83 & 2.78 & -2.60 &   46.0 & 6.28 &  ... & ...  & 70.6  & 6.26 & ...  & ...  & ...  & ...  & ...  &...   &F \\
Fe\,{\sc ii} & 4491.41 & 2.85 & -2.64 &   39.0 & 6.19 & 46.0 & 6.41 & 60.7  & 6.12 & 50.1 & 6.28 & ...  & ...  & ...  & ...  &N \\
Fe\,{\sc ii} & 4508.29 & 2.85 & -2.35 &  ...   & ...  & 60.0 & 6.49 & 72.8  & 6.12 & 63.0 & 6.32 & 20.0 & 5.09 & ...  & ...  &F \\
Fe\,{\sc ii} & 4515.34 & 2.84 & -2.36 &  ...   & ...  & 53.0 & 6.30 &  ...  &  ... & ...  & ...  & 16.0 & 4.97 & ...  & ...  &F \\
Fe\,{\sc ii} & 4555.89 & 2.83 & -2.25 &  ...   & ...  &  ... & ...  &  ...  &  ... & ...  & ...  & 21.0 & 4.99 & ...  & ...  &F \\
Fe\,{\sc ii} & 4576.34 & 2.84 & -2.92 &  ...   & ...  & 36.0 & 6.42 & 46.7  & 6.04 & 41.0 & 6.30 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc ii} & 4582.83 & 2.84 & -3.06 &   25.0 & 6.22 & 23.0 & 6.21 & 39.4  & 6.03 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc ii} & 4583.84 & 2.81 & -1.74 &  ...   & ...  & 87.0 & 6.48 &  ...  &  ... & ...  & ...  & 55.0 & 5.18 & 33.9 & 4.86 &F \\
Fe\,{\sc ii} & 4620.52 & 2.83 & -3.19 &  ...   & ...  & 23.0 & 6.33 & 32.6  & 5.99 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc ii} & 4666.71 & 2.83 & -3.37 &  ...   & ...  &  ... & ...  &  ...  &  ... & 26.3 & 6.36 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc ii} & 4923.93 & 2.89 & -1.21 & 108.0  & 6.34 & 100. & 6.22 & 117.0 & 5.90 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc ii} & 4993.35 & 2.81 & -3.68 &   10.0 & 6.26 & 13.0 & 6.45 & 21.0  & 6.15 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc ii} & 5169.05 & 2.89 & -0.87 &  ...   & ...  &  ... & ...  &  ...  &  ... & ...  & ...  & 89.0 & 5.14 & 78.8 & 5.16 &F \\
Fe\,{\sc ii} & 5197.58 & 3.23 & -2.05 &   48.0 & 6.15 &  ... & ...  &  ...  &  ... & 61.1 & 6.30 & 16.0 & 4.99 & ...  & ...  &F \\
Fe\,{\sc ii} & 5234.63 & 3.22 & -2.21 &   51.0 & 6.38 & 59.0 & 6.62 & 64.2  & 6.11 & ...  & ...  & ...  & ...  & 15.9 & 5.21 &F \\
Fe\,{\sc ii} & 5264.81 & 3.33 & -3.23 &  ...   & ...  & 16.0 & 6.60 &  ...  &  ... & 17.2 & 6.40 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc ii} & 5276.00 & 3.20 & -1.90 &  ...   & ...  &  ... & ...  &  ...  &  ... & ...  & ...  & 24.0 & 5.04 & 16.8 & 4.91 &F \\
Fe\,{\sc ii} & 5284.11 & 2.89 & -3.20 &   23.0 & 6.32 &  ... & ...  & 37.9  & 6.15 & 27.9 & 6.26 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc ii} & 5316.62 & 3.15 & -1.78 &  ...   & ...  &  ... & ...  &  ...  &  ... & ...  & ...  & 35.0 & 5.12 & 22.5 & 4.91 &F \\
Fe\,{\sc ii} & 5425.26 & 3.20 & -3.39 &   16.0 & 6.58 & 14.0 & 6.56 &  ...  &  ... & 14.7 & 6.34 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc ii} & 5534.85 & 3.24 & -2.86 &  ...   & ...  & 29.0 & 6.52 &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc ii} & 6149.25 & 3.89 & -2.84 &  ...   & ...  & 11.0 & 6.51 &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc ii} & 6247.56 & 3.89 & -2.43 &  ...   & ...  & 27.0 & 6.64 & 30.2  & 6.26 & 28.5 & 6.42 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc ii} & 6416.93 & 3.89 & -2.88 &  ...   & ...  & 13.0 & 6.63 & 16.1  & 6.31 & 15.7 & 6.48 & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc ii} & 6432.68 & 2.89 & -3.50 &   12.0 & 6.20 & 19.0 & 6.50 & 20.7  & 5.99 & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc ii} & 6456.39 & 3.90 & -2.19 &   33.0 & 6.51 & 30.0 & 6.48 &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
Fe\,{\sc ii} & 6516.08 & 2.89 & -3.37 &   21.0 & 6.38 &  ... & ...  &  ...  &  ... & ...  & ...  & ...  & ...  & ...  & ...  &F \\
%Li\,{\sc i}  & 6707.76 & 0.00 & -0.17 &  ...  & ...  &    30.0& 2.11 & 20.4   & 1.62&47.3   & 2.81  & 15.7  & 2.15& 42.4  & 2.28  &K \\
C\,{\sc i}   & 5052.15 & 7.68 & -1.30 &   syn & 7.71 &    syn & 7.63 &    syn & 7.37 & ...   & ...  &  ...  & ...  &  ...  & ...  &N \\
Na\,{\sc i}  & 5682.65 & 2.10 & -0.71 & 18.0  & 5.04 & 28.0   & 5.27 &    syn & 4.54 &   syn & 4.93 &  ...  & ...  &  ...  & ...  &B \\
Na\,{\sc i}  & 5895.94 & 0.00 & -0.19 &  ...  & ...  & ...    & ...  &   ...  & ...  & ...   & ...  &  ...  & ...  &  ...  & ...  &B \\
Na\,{\sc i}  & 6154.22 & 2.10 & -1.54 &  ...  & ...  &   ...  & ...  &   ...  & ...  & ...   & ...  &	 ...  & ...  & syn   & 5.20  &B \\
Na\,{\sc i}  & 6160.75 & 2.10 & -1.25 & syn   & 5.05 & 12.0   & 5.37 & syn    & 4.84 & ...   & ...  &  ...  & ...  & syn & 4.90  &B \\
Mg\,{\sc i}  & 4571.10 & 0.00 & -5.62 & 52.0  & 6.64 & 72.0   & 7.01 &   ...  & ...  &44.1   & 6.62 & syn   & 5.58 & 29.7  & 5.66  &B \\
Mg\,{\sc i}  & 4703.00 & 4.34 & -0.44 & 139.0 & 6.32 &   ...  & ...  & 118.0  & 6.00 &   syn & 6.80 & 52.0  & 5.50 & 77.0  & 5.79  &B \\
Mg\,{\sc i}  & 4730.04 & 4.34 & -2.35 &  ...  & ...  &   ...  & ...  & 15.3   & 6.34 & ...   & ...  &  ...  & ...  &  ...  & ...  &B \\
Mg\,{\sc i}  & 5172.70 & 2.71 & -0.39 & syn   & 6.53 &   ...  & ...  & syn    & 6.19 &syn    & 6.58 & syn   & 5.68 &   syn & 5.60 &B \\
Mg\,{\sc i}  & 5183.61 & 2.71 & -0.16 &  ...  & ...  &   ...  & ...  &   ...  & ...  &syn    & 6.58 & syn   & 5.68 &   syn & 5.60 &K \\
Mg\,{\sc i}  & 5528.42 & 4.34 & -0.50 & 130.0 & 6.47 &   ...  & ...  & 121.7  & 6.17 &   syn & 6.63 & 49.0  & 5.53 & 66.1  & 5.50 &B \\
Mg\,{\sc i}  & 5711.10 & 4.34 & -1.72 & 40.0  & 6.62 & 56.0   & 6.88 & 41.0   & 6.27 &   syn & 6.63 &  ...  & ...  & 12.5  & 5.71  &B \\
Si\,{\sc i}  & 5665.56 & 4.92 & -2.04 &   syn & 6.60 &   ...  & ...  & 13.1   & 6.53 &14.7   & 6.93 & ... & ...  & ...	& ...  &P \\
Si\,{\sc i}  & 5701.13 & 4.92 & -2.05 &  ...  & ...  &   ...  & ...  &    syn & 6.21 &11.5   & 6.81 &  ...  & ...  & syn   & 6.32  &P \\
Si\,{\sc i}  & 5708.40 & 4.95 & -1.47 &  ...  & ...  &    syn & 6.82 &    syn & 6.21 &   syn & 6.60 & ...   & ...  & ...  & ...  &P \\
Si\,{\sc i}  & 5753.62 & 5.61 & -1.45 &  ...  & ...  &    syn & 6.80 &    syn & 6.41 &   syn & 6.55 & ...    & ...  &   syn & 6.52 &Ast \\
Si\,{\sc i}  & 5772.15 & 5.08 & -1.75 &   syn & 6.60 &   syn  & 6.92 &    syn & 6.36 &   syn & 6.50 & ...   &  ... & syn   & 6.27 &P \\
Si\,{\sc i}  & 6721.84 & 5.86 & -1.19 &  ...  & ...  &    syn & 6.92 & syn    & 6.46 &10.6   & 6.74 & ...   & ...  &  ...  & ...  &Ast \\
Si\,{\sc ii} & 6371.35 & 8.12 & -0.08 &   syn & 6.70 &    syn & 6.92 &    syn & 6.26 &13.0   & 6.48 & ...   & ...  &  ...  & ...  &P \\
Si\,{\sc ii} & 6347.10 & 8.12 & 0.15  &  ...  & ...  &    syn & 6.82 &    syn & 6.56 &19.7   & 6.51 &  ...  & ...  &   syn & 6.32 &P \\
Ca\,{\sc i}  & 4283.01 & 1.89 & -0.22 &  ...  & ...  &   ...  & ...  &   ...  & ...  & syn   & 5.62 & 38.0  & 4.36 & 60.0  & 4.56  &N \\
Ca\,{\sc i}  & 4425.44 & 1.88 & -0.36 & 89.0  & 5.39 &   ...  & ...  &   ...  & ...  &88.0   & 5.65 & 33.6  & 4.38& 46.7  & 4.34  &N \\
Ca\,{\sc i}  & 4434.97 & 1.89 & -0.01 &  ...  & ...  &   ...  & ...  &   ...  & ...  & ...   & ...  & 51.0  & 4.37 & 71.1  & 4.43  &N \\
Ca\,{\sc i}  & 4526.93 & 2.71 & -0.42 & 38.0  & 5.32 & syn    & 5.42 & 38.4   & 4.94 &36.0   & 5.36 &  ...  & ...  &  ...  & ...  &N \\
Ca\,{\sc i}  & 4578.56 & 2.52 & -0.56 & 45.0  & 5.43 & 42.0   & 5.35 & 41.0   & 4.93 &35.1   & 5.31&  ...  & ...  &  ...  & ...  &N \\
Ca\,{\sc i}  & 5261.71 & 2.52 & -0.73 & syn   & 5.51 & 49.0   & 5.68 & 48.0   & 5.22 & ...   & ...  & syn   &  4.61& 12.0  & 4.50  &N \\
Ca\,{\sc i}  & 5265.56 & 2.52 & -0.26 &  ...  & ...  &   ...  & ...  &   ...  & ...  &61.0   & 5.59 & 20.6  & 4.55 & 29.0  & 4.54 &N \\
Ca\,{\sc i}  & 5512.99 & 2.93 & -0.30 &  ...  & ...  & 38.0   & 5.37 & 33.4   & 4.91 &48.6   & 5.68 &  ...  & ...  &  ...  & ...  &N \\
Ca\,{\sc i}  & 5581.98 & 2.52 & -0.71 & 49.0  & 5.67 & 54.0   & 5.75 & 49.7   & 5.22 &39.0   & 5.53 & ...   & ...  & 12.7  & 4.47  &N \\
Ca\,{\sc i}  & 5588.76 & 2.52 & 0.21  &  ...  & ...  & 95.0   & 5.58 & 94.5   & 5.22 &72.0   & 5.37 & 37.0  & 4.45 & 45.0  & 4.40 &N \\
Ca\,{\sc i}  & 5590.13 & 2.52 & -0.71 & 46.0  & 5.60 & 50.0   & 5.67 & 51.8   & 5.26 &43.7   & 5.61 & ...   & ...  & 11.3  & 4.42  &N \\
Ca\,{\sc i}  & 5598.49 & 2.52 & -0.22 &  ...  & ...  &   ...  & ...  &  ...   & ...  & ...   &  ... & 24.7  & 4.60 & 33.2  & 4.58 &N \\
Ca\,{\sc i}  & 5601.29 & 2.52 & -0.69 & 48.0  & 5.62 & 56.0   & 5.77 & 53.6   & 5.27 &38.0   & 5.48 & ...   & ...  & 13.0  & 4.49 &N \\
Ca\,{\sc i}  & 5857.46 & 2.93 & 0.23  &  ...  & ...  &   ...  & ...  & 81.9   & 5.29 &67.6   & 5.56 & 26.0  & 4.57 & 23.1  & 4.29 &N \\
Ca\,{\sc i}  & 6102.73 & 1.88 & -0.79 &  ...  & ...  &   ...  & ...  & 80.5   & 5.11 &56.0   & 5.32 & 19.0  & 4.42 & 24.8  & 4.23  &N \\
Ca\,{\sc i}  & 6122.23 & 1.89 & -0.32 & 103.0 & 5.39 & 111.0  & 5.42 & 114.3  & 5.17 &89.0   & 5.49 & 31.0  & 4.24 & 56.8  & 4.38 &N \\
Ca\,{\sc i}  & 6161.30 & 2.52 & -1.03 & syn   & 5.21 & 22.0   & 5.32 & 23.8   & 4.94 & syn   & 5.20 &  ...  & ...  &  ...  & ...  &N \\
Ca\,{\sc i}  & 6162.18 & 1.90 & -0.09 & 118.0 & 5.33 & 127.0  & 5.35 & 129.4  & 5.14 &101.0  & 5.46 & 51.0  & 4.39 & 64.6  & 4.28 &N \\
Ca\,{\sc i}  & 6166.44 & 2.52 & -0.90 & syn   & 5.21 & 27.0   & 5.31 & syn    & 4.87 & ...   & ...  &  ...  & ...  & syn   & 4.28  &N \\
Ca\,{\sc i}  & 6169.04 & 2.52 & -0.54 & syn   & 5.30 &syn    & 5.30 & syn    & 4.87 &37.9   & 5.27 & 11.0  & 4.49 & 15.9  & 4.38  &N \\
Ca\,{\sc i}  & 6169.56 & 2.52 & -0.27 & syn   & 5.21 & 60.0   & 5.28 & syn    & 4.87 &50.1   & 5.27 &  ...  & ...  & 20.2  & 4.26  &N \\
Ca\,{\sc i}  & 6439.08 & 2.52 & 0.47  & 99.0  & 5.38 & 107.0  & 5.43 & 101.2  & 5.03 & syn   & 5.70 & 44.5  & 4.31 & 48.9  & 4.17  &N \\
Ca\,{\sc i}  & 6449.82 & 2.52 & -0.55 & syn   & 5.37 & 52.0   & 5.52 & 58.1   & 5.18 &48.0   & 5.54 &  ...  & ...  &  ...  & ...  &N \\
Ca\,{\sc i}  & 6455.60 & 2.52 & -1.36 & 13.0  & 5.38 &   ...  & ...  & 18.3   & 5.12 & ...   & ...  &  ...  & ...  &  ...  & ...  &N \\
Ca\,{\sc i}  & 6471.67 & 2.52 & -0.59 & 46.0  & 5.46 & 48.0   & 5.48 &   ...  & ...  & ...   & ...  &  ...  & ...  & ...   & ...  &N \\
Ca\,{\sc i}  & 6493.79 & 2.52 & 0.14  &  ...  & ...  &   ...  & ...  &   ...  & ...  &67.3   & 5.28 & syn   & 4.2 & ...   & ...  &N \\
Ca\,{\sc i}  & 6499.65 & 2.52 & -0.59 &  ...  & ...  & 38.0   & 5.26 &   ...  & ...  & ...   & ...  & syn   & 4.31 &  ...  & ...  &N \\
Ca\,{\sc i}  & 6717.69 & 2.71 & -0.61 &  ...  & ...  & syn    & 5.50 & 50.6   & 5.29 &45.4   & 5.67 & ...   & ...  & 13.5  & 4.55  &N \\
Sc\,{\sc i}  & 4023.69 & 0.02 & 0.38  &   syn & 2.15 &   syn  & 2.07 &   syn  & 1.51 & ...   & ...  &  ...  & ...  &  ...  & ...  &N \\
Sc\,{\sc ii} & 4246.84 & 0.31 & 0.24  & 107.0 & 2.21 & 122.0  & 2.43 &   ...  & ...  & ...   &  ... &	syn   & 0.90 &  syn  & 0.87 &N \\
Sc\,{\sc ii} & 5239.82 & 1.45 & -0.77 & 18.0  & 2.04 & 29.0   & 2.38 &    syn & 1.80 &   syn & 1.75 &  ...  & ...  &   syn & 1.07 &N \\
Sc\,{\sc ii} & 5526.82 & 1.77 & 0.02  & 41.0  & 2.12 & 44.0   & 2.23 &    syn & 1.71 &   syn & 1.75 &	syn   & 0.70 &  ...  & ...  &N \\
Sc\,{\sc ii} & 5640.99 & 1.50 & -1.13 & 13.0  & 2.25 & 17.0   & 2.44 & 24.0   & 1.91 &14.0   & 2.13 &  ...  & ...  &  ...  & ...  &N \\
Sc\,{\sc ii} & 5657.88 & 1.51 & -0.60 & 25.0  & 2.10 & 35.0   & 2.38 &    syn & 1.86 &   syn & 1.80 &   syn & 1.00 & syn   & 1.12  &N \\
Sc\,{\sc ii} & 5667.14 & 1.49 & -1.24 &  ...  & ...  &   ...  & ...  & 17.9   & 1.81 &   syn & 2.00 &  ...  & ...  & ...   & ...  &N \\
Sc\,{\sc ii} & 5669.04 & 1.50 & -1.20 & 13.0  & 2.31 &   ...  & ...  & 22.0   & 1.93 & ...   & ...  &  ...  & ...  &  ...  & ...  &N \\
Sc\,{\sc ii} & 6245.63 & 1.50 & -0.98 &  ...  & ...  &   ...  & ...  &  ...   & ...  &   syn & 1.80 &  ...  & ...  &  ...  & ...  &N \\
Ti\,{\sc i}  & 4060.27 & 1.05 & -0.69 &  ...  & ...  & 12.0   & 4.07 &   ...  & ...  & ...   & ...  &  ...  & ...  &  ...  & ...  &LG \\
Ti\,{\sc i}  & 4186.13 & 1.50 & -0.24 & 10.0  & 3.96 &   ...  & ...  &   ...  & ...  & ...   & ...  &  ...  & ...  &  ...  & ...  &LG \\
Ti\,{\sc i}  & 4287.41  & 0.84 & -0.37 & 21.0  & 3.86 &  ...  & ...  &  ...  &  ... &  ...  &  ... & ...  &  ... & ...  &  ... &LG \\
Ti\,{\sc i}  & 4300.57  & 0.83 & 0.10  &  ...  & ...  &  ...  & ...  &  ...  &  ... & ...   & ...  & 13.0 & 3.13 & ...  & ...  &LG \\
Ti\,{\sc i}  & 4326.36  & 0.83 & -1.26 &  ...  & ...  &  ...  & ...  & 16.6  & 3.86 &  ...  &  ... & ...  &  ... & ...  &  ... &LG \\
Ti\,{\sc i}  & 4453.32  & 1.43 & -0.03 &  ...  & ...  &  27.0 & 4.22 &  ...  &  ... & syn   & 4.10 & ...  &  ... & ...  &  ... &LG \\
Ti\,{\sc i}  & 4453.71  & 1.87 & 0.10  &  ...  & ...  &  16.0 & 4.19 &  ...  &  ... & syn   & 4.19 & ...  &  ... & ...  &  ... &LG \\
Ti\,{\sc i}  & 4465.81  & 1.74 & -0.13 &  ...  & ...  &  10.0 & 4.05 &  ...  &  ... &  ...  &  ... & ...  &  ... & ...  & ...  &LG \\
Ti\,{\sc i}  & 4512.74  & 0.84 & -0.40 & 22.0  & 3.90 &  ...  & ...  & 42.4  & 3.61 & 24.5  & 4.06 & ...  &  ... & ...  &  ... &LG \\
Ti\,{\sc i}  & 4518.03  & 0.83 & -0.25 & 28.0  & 3.89 &  ...  & ...  &  ...  &  ... & 32.4  & 4.10 & ...  &  ... & ...  &  ... &LG \\
Ti\,{\sc i}  & 4534.78  & 0.84 & 0.35  & 55.0  & 3.95 &  62.0 & 4.09 &  ...  &  ... & 51.0  & 4.04 & 17.9 & 3.01 & 28.0 & 2.87 &LG \\
Ti\,{\sc i}  & 4548.77  & 0.83 & -0.45 & 26.0  & 4.04 &  ...  & ...  & 45.4  & 3.71 &  ...  &  ... & ...  &  ... & ...  &  ... &LG \\
Ti\,{\sc i}  & 4555.49  & 0.85 & -0.40 & 22.0  & 3.90 &  ...  & ...  &  ...  &  ... & 17.1  & 3.86& syn   & 3.26 & ...  &  ... &LG \\
Ti\,{\sc i}  & 4617.28  & 1.75 & 0.44  & 24.0  & 3.98 &  ...  & ...  &  ...  &  ... & 18.4  & 3.89& ...   &  ... & ...  &  ... &LG \\
Ti\,{\sc i}  & 4623.10  & 1.74 & 0.16  &  ...  &      &  20.0 & 4.12 &  ...  &  ... & 13.0  & 3.98& ...   &  ... & ...  &  ... &LG \\
Ti\,{\sc i}  & 4656.47  & 0.00 & -1.28 & 22.0  & 3.95 &  ...  & ...  &  ...  &  ... & 25.8  & 4.16& syn   & 3.39 & ...  &  ... &LG \\
Ti\,{\sc i}  & 4681.92  & 0.05 & -1.00 &  ...  & ...  &  ...  & ...  &  ...  &  ... & 27.0  & 3.98 & syn  & 3.27 & ...  &  ... &LG \\
Ti\,{\sc i}  & 4758.12  & 2.25 & 0.51  & 11.0  & 3.94 &  12.0 & 3.97 & 14.5  & 3.53 &  ...  &  ... & ...  &  ... & ...  &  ... &LG \\
Ti\,{\sc i}  & 4759.28  & 2.25 & 0.59  &  ...  & ...  &  ...  & ...  & 18.0  & 3.56 &  ...  &  ... & ...  &  ... & ...  &  ... &LG \\
Ti\,{\sc i}  & 4820.41  & 1.50 & -0.38 &  ...  & ...  &  ...  & ...  & 18.9  & 3.74 & 10.8  & 4.16 & ...  &  ... & ...  & ...  &LG \\
Ti\,{\sc i}  & 4840.88  & 0.90 & -0.43 & 20.0  & 3.91 &  ...  &  ... &  ...  & ...  & 16.4  & 3.88 & ...  &  ... & ...  &  ... &LG \\
Ti\,{\sc i}  & 4885.09  & 1.89 & 0.41  &  ...  & ...  &  21.0 & 4.03 & 23.7  & 3.51 & 18.9  & 4.04 & ...  &  ... & ...  &  ... &LG \\
Ti\,{\sc i}  & 4913.62  & 1.87 & 0.22  &  ...  & ...  &syn  & 4.09 &  ...  & ...  & 14.9  & 4.07 & ...  &  ... & ...  & ...  &LG \\
Ti\,{\sc i}  & 4928.34  & 2.15 & 0.05  &  ...  & ...  &  10.0 & 4.23 &  ...  & ...  &  ...  &  ... & ...  &  ... & ...  &  ... &N \\
Ti\,{\sc i}  & 4981.74  & 0.85 & 0.57  & 67.0  & 3.99 &  78.0 & 4.18 & 84.8  & 3.56 & 60.9  & 3.96 & 25.0 & 2.99 & 43.7 & 2.98 &LG \\
Ti\,{\sc i}  & 4991.07  & 0.84 & 0.45  &  ...  & ...  &  ...  & ...  &  ...  & ...  & 58.1  & 4.01 & 27.5 &  3.14& syn  & 2.96 &LG \\
Ti\,{\sc i}  & 4999.51  & 0.83 & 0.32  & 54.0  & 3.90 &  66.0 & 4.15 & 81.4  & 3.70 & 49.4  & 3.90 & syn  & 3.00 & syn  & 2.86 &LG \\
Ti\,{\sc i}  & 5000.99  & 2.00 & -0.02 &  ...  & ...  &  10.0 & 4.15 & syn   & 3.70 &  ...  &  ... & ...  &  ... & ...  &  ... &N \\
Ti\,{\sc i}  & 5016.17  & 0.85 & -0.48 & 18.0  & 3.83 &  25.0 & 4.06 & 39.2  & 3.59 & syn   & 4.04 & syn  & 3.19 & ...  & ... &LG \\
Ti\,{\sc i}  & 5022.87  & 0.83 & -0.33 & 23.0  & 3.81 &  ...  & ...  & 47.9  & 3.58 & 21.0  & 3.96 & syn  & 3.19 & ...  & ... &LG \\
Ti\,{\sc i}  & 5024.85  & 0.82 & -0.53 &  ...  & ...  &  30.0 & 4.16 & 43.2  & 3.69 &  ...  &  ... & ...  &  ... & ...  &  ... &LG \\
Ti\,{\sc i}  & 5039.96  & 0.02 & -1.08 & 28.0  & 3.90 &  43.0 & 4.22 & 64.3  & 3.78 & 29.9  & 4.05 & syn  & 3.19 & 10.5 & 2.82 &LG \\
Ti\,{\sc i}  & 5120.42  & 2.58 & 0.48  &  ...  & ...  &  ...  & ...  & 13.7  & 3.84 & ...   & ...  & ...  &  ... & ...  &  ... &LG \\
Ti\,{\sc i}  & 5147.48  & 0.00 & -1.94 &  ...  & ...  &  ...  & ...  & 18.2  & 3.61 & ...   &  ... & ...  &  ... & ...  &  ... &LG \\
Ti\,{\sc i}  & 5173.75  & 0.00 & -1.07 &  ...  & ...  &  ...  & ...  & 67.8  & 3.80 & 33.0  & 4.11 & ...  &  ... & 13.2 & 2.92 &LG \\
Ti\,{\sc i}  & 5192.98  & 0.02 & -0.95 & 34.0  & 3.91 &  42.0 & 4.07 & 65.6  & 3.68 & 28.0  & 3.89 & ...  &  ... & 19.3 & 3.02 &LG \\
Ti\,{\sc i}  & 5210.39  & 0.05 & -0.82 & 38.0  & 3.89 &  48.0 & 4.10 & 77.0  & 3.85 & 28.0  & 3.81 & syn  & 3.09 & ...  & ... &LG \\
Ti\,{\sc i}  & 5866.46  & 1.07 & -0.79 &  ...  & ...  &  ...  & ...  & 20.9  & 3.68 & syn   & 3.84 & ...  & ...  & ...  & ... &LG \\
\enddata

\tablecomments{
References for the adopted $gf$ values: {\bf B:} Kelleher \& Podobedova (2008a); {\bf K:} Kurucz Atomic Spectra Database (http://www.pmp.uni-hannover.de/projekte/kurucz/),
hfs-included; {\bf LG:} Lawler et al. (2013); {\bf P:} Kelleher \& Podobedova (2008b); {\bf N:} NIST Atomic Spectra Database
{(http://physics.nist.gov/PhysRefData/ASD)}; {\bf Ast:} Astrophysical (computed). }

\end{deluxetable*}

%longtable olacak

\startlongtable
\begin{deluxetable*}{l|c|c@{}|c@{}|rl@{}|rl@{}|rl@{}|ll@{}|cc@{}|cc|l}
\tabletypesize{\small}
\tablecaption{Lines used in the analysis of ELODIE spectra. The EWs reported for individual lines are those obtained via LIME code.}
\tablehead{
\hline
       &           &       &         &\multicolumn{2}{c}{\mbox{HD 194598}}&\multicolumn{2}{c}{\mbox{HD 201891}}&\multicolumn{2}{c}{\mbox{HD 6755}}&\multicolumn{2}{c}{\mbox{HD 3567}}&\multicolumn{2}{c}{\mbox{HD 84937}}&\multicolumn{2}{c|}{\mbox{BD+ 423607}}\\
\cline{5-16} 
Species& $\lambda$ & L.E.P & log(gf) & EW &log$\epsilon$(X)&EW  &log$\epsilon$(X)&EW &log$\epsilon$(X) & EW&log$\epsilon(X)$&EW &log$\epsilon$(X)&EW &log$\epsilon$(X)&ref \\
\cline{2-3}
\cline{5-16}
       &(\AA) & (eV)&  &(m\AA)&(dex) &(m\AA)&(dex) &(m\AA) &(dex) & (m\AA) &(dex)&(m\AA) &(dex)& (m\AA) &(dex)&      \\
\hline
}
\startdata
Ti\,{\sc i}  & 6258.71  & 1.46 & -0.24 & 13.0  & 3.95 &  21.0 & 4.20 & 22.7  & 3.57 & 13.0  & 4.14 & ...  & ...  & ...  &  ... &N \\
Ti\,{\sc ii} & 4028.35  & 1.89 & -0.92 &  ...  & ...  &  ...  & ...  & 80.6  & 4.04 & ...   &  ... & 29.1 & 3.09 & ...  &  ... &L \\
Ti\,{\sc ii} & 4290.23  & 1.16 & -0.87 &  ...  & ...  &  ...  & ...  &  ...  & ...  & ...   & ...  & 63.0 & 2.99 & 62.5 & 3.09&LW \\
Ti\,{\sc ii} & 4300.05  & 1.18 & -0.46 &  ...  & ...  &  ...  & ...  &  ...  & ...  & ...   & ...  & 76.0 & 2.89 & 69.7 & 2.90&LW \\
Ti\,{\sc ii} & 4316.80  & 2.05 & -1.62 & 25.0  & 4.11 &  ...  & ...  &  ...  & ...  & 31.2  & 4.09 & ...  &  ... & ...  &  ... &LW \\
Ti\,{\sc ii} & 4394.07  & 1.22 & -1.77 & 54.0  & 4.19 &  ...  & ...  &  ...  & ...  & syn   & 4.10 & ...  &  ... & 16.3 & 2.81 &LW \\
Ti\,{\sc ii} & 4395.04  & 1.08 & -0.54 &  ...  & ...  &  ...  & ...  &  ...  & ...  &  ...  &  ... & 82.0 & 3.02 & ...  &  ... &LW \\
Ti\,{\sc ii} & 4395.85  & 1.24 & -1.93 &  ...  & ...  &  47.0 & 4.22 &  ...  & ...  & ...   & ...  & 17.1 & 3.14 & ...  &  ... &LW \\
Ti\,{\sc ii} & 4411.94  & 1.22 & -2.62 & 14.0  & 3.96 & syn  & 4.22 & 33.1  & 3.77 & 27.5  & 4.19 & ...  &  ... & ...  &  ... &LW \\
Ti\,{\sc ii} & 4418.34  & 1.24 & -1.99 & 41.0  & 4.08 &  ...  & ...  & 67.1  & 3.92 & 53.8  & 4.21 & 14.0 & 3.09 & 17.8 & 3.08 &LW \\
Ti\,{\sc ii} & 4443.81  & 1.08 & -0.71 &  ...  & ...  &  110.0& 4.30 & 127.6 & 3.96 & 99.0  & 4.08 & 71.0 & 2.91 & 66.1 & 2.93 &LW \\
Ti\,{\sc ii} & 4444.56  & 1.12 & -2.20 & 32.0  & 3.96 &  41.0 & 4.21 & 65.0  & 3.94 & ...   & ...  & ...  &  ... & 10.4 & 2.88 &LW \\
Ti\,{\sc ii} & 4468.50  & 1.13 & -0.63 & 108.0 & 4.23 &  114.0& 4.32 &  ...  & ...  & ...   & ...  & 69.0 & 2.82 & 68.3 & 2.95 &LW \\
Ti\,{\sc ii} & 4470.86  & 1.16 & -2.28 & 40.0  & 4.26 &  43.0 & 4.37 &  ...  & ...  & ...   & ...  & 11.1 &  3.18& ...  &  ... &N \\
Ti\,{\sc ii} & 4493.53  & 1.08 & -2.78 &  ...  & ...  &syn    & 4.22 & 35.4  & 3.82 & 22.4  & 4.08 & ...  &  ... & ...  &  ... &LW \\
Ti\,{\sc ii} & 4501.28  & 1.12 & -0.77 &  ...  & ...  &  ...  & ...  &  ...  & ...  & 102.4 & 4.22 & 65.0 & 2.86 & 58.4 & 2.81 &LW \\
Ti\,{\sc ii} & 4518.33  & 1.08 & -2.56 & 22.0  & 4.01 &  ...  & ...  &  ...  & ...  &  ...  &  ... & ...  &  ... & ...  &  ... &LW \\
Ti\,{\sc ii} & 4563.77  & 1.22 & -0.96 &  ...  & ...  & syn   & 4.35 &  ...  & ...  & ...   & ...  & 69.1 &  3.23& 57.8 & 3.05 &N \\
Ti\,{\sc ii} & 4571.98  & 1.57 & -0.31 &  ...  & ...  &  ...  & ...  &  ...  & ...  & 105.7 & 4.24 & 69.0 & 2.92 & 56.4 & 2.74 &LW \\
Ti\,{\sc ii} & 4583.41  & 1.16 & -2.84 &  ...  & ...  & syn   & 4.22 &  ...  & ...  & 13.0  & 3.80 & ...  &  ... & ...  &  ... &LW \\
Ti\,{\sc ii} & 4708.67  & 1.24 & -2.35 & 25.0  & 4.03 &  29.0 & 4.17 &  ...  & ...  & 25.0  & 3.85 & ...  &  ... & ...  &  ... &LW \\ 
Ti\,{\sc ii} & 4805.10  & 2.06 & -1.12 & 51.0  & 4.23 &  ...  & ...  &  ...  & ...  & 50.0  & 4.02 & 21.2 &  3.20& 16.9 & 3.01 &N \\ 
Ti\,{\sc ii} & 4911.20  & 3.12 & -0.64 & 21.0  & 4.01 &  24.0 & 4.14 & 29.3  & 3.73 & 21.0  & 3.79 & syn  &  3.20& ...  &  ... &LW \\ 
Ti\,{\sc ii} & 5013.69  & 1.58 & -2.14 & 21.0  & 4.02 &  27.0 & 4.22 & 34.6  & 3.67 & 25.7  & 3.97 & ...  &  ... & ...  &  ... &LW \\ 
Ti\,{\sc ii} & 5154.07  & 1.57 & -1.92 &  ...  & ...  &  44.0 & 4.39 & 59.4  & 3.93&  ...  &  ...  & 13.9 &  3.26& ...  &  ... &N \\
Ti\,{\sc ii} & 5185.91  & 1.89 & -1.41 & 39.0 & 4.03 & 45.0  & 4.21 & 58.8  & 3.78 & 50.0  & 4.18 &  13.0 & 3.04 & syn   & 2.89  &LW\\ 
Ti\,{\sc ii} & 5336.79  & 1.58 & -1.60 & 41.0 & 3.96 & 57.0  & 4.38 & 66.1  & 3.77 & 44.0  & 3.95 &  24.0 & 3.29 & ...   & ...   &LW\\ 
Ti\,{\sc ii} & 5381.03  & 1.57 & -1.97 & 27.0 & 3.98 & 31.0  & 4.12 & 50.7  & 3.80 & 33.7  & 3.96 &  10.7 & 3.16 &  ...  &  ...  &LW\\ 
Ti\,{\sc ii} & 5418.77  & 1.58 & -2.13 & ...  & ...  & 26.0  & 4.16 &  ...  &  ... & 23.0  & 3.75 &  ...  & ...  &  ...  &  ...  &LW\\ 
V\,{\sc i}   & 4379.24  & 0.30 & 0.58  & syn  & 2.70 &  syn  & 2.87 &  syn  & 2.21 & syn   & 2.65 &  syn  & 1.70 &  ...  &  ...  &LWD\\ 
V\,{\sc i}   & 6090.18  & 1.08 & -0.07 & syn  & 2.80 &  syn  & 2.92 &  syn  & 2.26 & ...   & ...  &  ...  & ...  &  ...  & ...   &LWD\\
Cr\,{\sc i}  & 4254.30  & 0.00 & -0.09 & ...  & ...  &  ...  & ...  &  ...  &  ... & 113.4 & 4.48 &   syn & 3.17 & 83.0  & 3.09  &J \\ 
Cr\,{\sc i}  & 4274.81  & 0.00 & -0.22 & ...  & ...  & 139.0 & 4.36 &  ...  &  ... & syn   & 4.60 &   syn & 3.07 & ...   & ...   &J \\ 
Cr\,{\sc i}  & 4289.72  & 0.00 & -0.37 & ...  & ...  &  ...  & ...  &  ...  &  ... & 112.5 & 4.66 &   syn & 3.02 & 81.6  & 3.25  &J \\ 
Cr\,{\sc i}  & 4545.96  & 0.94 & -1.37 & 31.0 & 4.39 & 37.0  & 4.52 & 50.7  & 4.06 & 33.1  & 4.55 &  ...  & ...  &  ...  &  ...  &J \\ 
Cr\,{\sc i}  & 4600.76  & 1.00 & -1.25 & 35.0 & 4.43 &  ...  & ...  &  ...  &  ... & 27.6  & 4.33 &  ...  & ...  & 10.5  & 3.24  &J \\ 
Cr\,{\sc i}  & 4616.13  & 0.98 & -1.19 & 39.0 & 4.44 & 44.0  & 4.55 & 60.8  & 4.16 & 26.0  & 4.22 &  syn  & 3.37 & syn   & 2.98  &J \\ 
Cr\,{\sc i}  & 4626.18  & 0.97 & -1.33 &syn   & 4.40 & 38.0  & 4.53 & 51.7  & 4.07 & 24.0  & 4.29 &  ...  & ...  &  ...  &  ...  &J \\ 
Cr\,{\sc i}  & 4646.17  & 1.03 & -0.74 & 53.0 & 4.40 &  ...  & ...  & syn   & 4.12 & 48.5  & 4.37 &  ...  & ...  &  ...  &  ...  &J \\ 
Cr\,{\sc i}  & 4651.29  & 0.98 & -1.46 & 24.0 & 4.33 &  ...  & ...  &  ...  &  ... & 20.0  & 4.32 &  syn  & 3.70 &  ...  &  ...  &J \\ 
Cr\,{\sc i}  & 4652.17  & 1.00 & -1.04 & 46.0 & 4.48 & 55.0  & 4.69 & syn   & 4.12 & 40.0  & 4.43 &  ...  & ...  & 16.5  & 3.27  &J \\ 
Cr\,{\sc i}  & 4708.02  & 3.17 & 0.07  & 14.0 & 4.56 &  ...  & ...  &  ...  &  ... &  ...  & ...  &  ...  & ...  &  ...  &  ...  &J \\ 
Cr\,{\sc i}  & 4718.42  & 3.19 & 0.24  & 17.0 & 4.51 &  ...  & ...  &  ...  &  ... &  ...  & ...  &  ...  & ...  &  ...  &  ...  &J \\ 
Cr\,{\sc i}  & 4756.12  & 3.10 & 0.09  & syn  & 4.55 & 22.0  & 4.74 &  ...  &  ... & 18.0  & 4.69 &  ...  & ...  &  ...  &  ...  &N \\ 
Cr\,{\sc i}  & 4801.03  & 3.12 & -0.13 & ...  & ...  & 13.0  & 4.67 &  ...  &  ... &  ...  & ...  & syn   &  4.37&  ...  &  ...  &J \\ 
Cr\,{\sc i}  & 4922.27  & 3.10 & 0.38  & 22.0 & 4.45 & 28.0  & 4.60 & 28.0  & 4.14 & 21.0  & 4.58 &  ...  & ...  &  ...  &  ...  &J \\ 
Cr\,{\sc i}  & 5204.51  & 0.94 & -0.19 & ...  & ...  &  ...  & ...  & ...   & ...  & ...   & ...  & 33.9  & 3.19 &   syn &  3.24 &J \\ 
Cr\,{\sc i}  & 5206.04  & 0.94 & 0.02  & ...  & ...  &  ...  & ...  & 130.2 & 4.19 & 94.4  & 4.63 & 39.2  & 3.10 &   syn &  3.24 &J \\ 
Cr\,{\sc i}  & 5208.43  & 0.94 & 0.17  & ...  & ...  &  ...  & ...  & ...   & ...  & ...   & ...  & 52.0  & 3.21 &   syn &  3.44 &J \\ 
Cr\,{\sc i}  & 5247.57  & 0.96 & -1.59 & 22.0 & 4.35 & 24.0  & 4.39 & syn   & 4.10 & 20.6  & 4.40 &  ...  & ...  &  ...  &  ...  &J \\ 
Cr\,{\sc i}  & 5296.70  & 0.98 & -1.36 & 30.0 & 4.34 & 40.0  & 4.56 & 56.8  & 4.13 & 23.0  & 4.32 &  ...  & ...  &  ...  &  ...  &J \\ 
Cr\,{\sc i}  & 5297.39  & 2.90 & 0.17  & 23.0 & 4.46 & 26.0  & 4.52 & 28.9  & 4.11 &  ...  & ...  &  ...  & ...  &  ...  &  ...  &N \\ 
Cr\,{\sc i}  & 5329.15  & 2.91 & -0.06 & 16.0 & 4.49 &  ...  & ...  & 17.4  & 4.06 & 13.6  & 4.46 &  ...  & ...  &  ...  &  ...  &N \\ 
Cr\,{\sc i}  & 5345.81  & 1.00 & -0.95 & syn  & 4.42 & 61.0  & 4.65 & 73.7  & 4.14 & 43.0  & 4.40 & syn   & 3.37 & 15.8  & 3.10  &J \\ 
Cr\,{\sc i}  & 5348.33  & 1.00 & -1.21 & 35.0 & 4.33 & 43.0  & 4.49 & ...   & ...  & 31.9  & 4.34 &  ...  & ...  &  ...  &  ...  &J \\ 
Cr\,{\sc i}  & 5409.80  & 1.03 & -0.67 & syn  & 4.60 & 68.0  & 4.61 & 94.7  & 4.43 & 57.8  & 4.49 & 17.6  & 3.35 &   syn &  3.14 &J \\ 
Cr\,{\sc ii} & 4588.20  & 4.07 & -0.64 & ...  & ...  & 43.0  & 4.68 &  syn  & 4.38 & 48.0  & 4.56 & syn   & 3.47 &   syn &  3.59 &J \\ 
Cr\,{\sc ii} & 4592.06  & 4.07 & -1.22 & 18.0 & 4.54 &  ...  & ...  &  ...  &  ... &  ...  & ...  & syn   &  3.63&  ...  &  ...  &N \\ 
Cr\,{\sc ii} & 4616.63  & 4.07 & -1.29 & 15.0 & 4.50 &  ...  & ...  &  ...  &  ... &  ...  & ...  &  ...  & ...  &  ...  &  ...  &N \\ 
Cr\,{\sc ii} & 4634.08  & 4.07 & -1.24 & ...  & ...  & 27.0  & 4.87 &  ...  &  ... &  ...  & ...  &  ...  & ...  &  ...  &  ...  &N \\ 
Cr\,{\sc ii} & 4848.25  & 3.86 & -1.13 & 29.0 & 4.56 &  ...  & ...  &  ...  &  ... & 33.0  & 4.46 & ...   & ...  & syn   & 3.58  &N \\ 
Cr\,{\sc ii} & 5237.32  & 4.07 & -1.16 & syn  & 4.53 & 23.0  & 4.66 & 26.6  & 4.31 & 20.0  & 4.32 & syn   & 3.63 &  ...  &  ...  &N \\ 
Cr\,{\sc ii} & 5313.59  & 4.07 & -1.65 & 15.0 & 4.85 & 12.0  & 4.77 & 11.8  & 4.29 & ...   & ...  &  ...  & ...  &  ...  &  ...  &N \\ 
Mn\,{\sc i}  & 4033.07  & 0.00 & -0.61 & ...  & ...  &  ...  & ...  &  ...  &  ... &  ...  & ...  &  ...  & ...  &   syn &  3.11 &K \\
Mn\,{\sc i}  & 4470.14  & 2.94 & -0.56 &  syn & 4.14 &  syn  & 4.16 &  syn  & 3.70 & ...   & ...  &  ...  & ...  &  ...  &  ...  &BW\\ 
Mn\,{\sc i}  & 4709.72  & 2.89 & -0.49 & 10.0 & 4.10 &  ...  & ...  &  ...  &  ... &  ...  & ...  &  ...  & ...  &  ...  &  ...  &BW\\ 
Mn\,{\sc i}  & 4739.11  & 2.94 & -0.60 & syn  & 4.14 &  syn  & 4.16 &  syn  & 3.50 &  ...  & ...  &  ...  & ...  &  ...  &  ...  &BW\\ 
Mn\,{\sc i}  & 4761.53  & 2.95 & -0.27 & 11.0 & 3.98 &  syn  & 4.16 &  syn  & 3.50 &  syn  & 4.04 &  syn  & 2.99 &   syn &  3.11 &BW\\ 
Mn\,{\sc i}  & 4762.36  & 2.88 & 0.30  &  syn & 4.04 &  syn  & 4.06 &  syn  & 3.60 &  syn  & 3.99 &  syn  & 3.24 &   syn &  3.06 &BW\\ 
Mn\,{\sc i}  & 4765.86  & 2.94 & -0.08 & 19.0 & 4.09 &  ...  & ...  &  syn  & 3.60 &  ...  & ...  &  ...  & ...  &  ...  &  ...  &BW\\ 
Mn\,{\sc i}  & 4766.42  & 2.92 & 0.11  &  syn & 4.04 &  syn  & 4.26 &  syn  & 3.60 &  syn  & 3.99 &  syn  & 2.99 &   syn &  3.06 &BW\\ 
Mn\,{\sc i}  & 4783.42  & 2.30 & 0.06  &  syn & 4.14 &  syn  & 4.26 &  syn  & 3.55 &  syn  & 3.89 & 10.5  &  3.00&  ...  &  ...  &BW\\ 
Mn\,{\sc i}  & 6016.65  & 3.07 & -0.25 & ...  & ...  &  syn  & 4.16 & 19.1  & 3.79 &  ...  & ...  &  ...  & ...  & ...   & ...   &BW\\ 
Mn\,{\sc i}  & 6021.80  & 3.07 & -0.12 & 17.0 & 4.13 &  syn  & 4.16 & 23.1  & 3.77 &  syn  & 3.84 &  ...  & ...  &  ...  &  ...  &BW\\ 
Co\,{\sc i}  & 4121.32 & 0.92 & -0.33 & syn   & 3.92  &  syn  & 4.19  &  syn  & 3.83  & syn   & 3.57  & syn    & 2.67 &  syn  & 2.74  & G\\
Co\,{\sc i}  & 4792.86 & 3.25 & -0.15 &  syn  & 3.92  &  syn  & 4.19  &  ...  &  ...  &  ...  &  ...  &   ...  & ...  &  ...  & ...  &R  \\
Co\,{\sc i}  & 5483.34 & 1.71 & -1.49 &  ...  & ...   &  syn  & 3.93  &  ...  &  ...  &  ...  &  ...  &   ...  & ...  &  ...  & ...  &   \\
Co\,{\sc i}  & 6490.38 & 2.04 & -2.53 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &   ...  & ...  &  ...  & ...  &G  \\
Ni\,{\sc i}  & 4410.52 & 3.31 & -1.08 &  ...  &  ...  & 12.0  & 5.17  &  ...  &  ...  &  ...  &  ...  &   ...  & ...  &  ...  & ...  &W  \\
Ni\,{\sc i}  & 4470.48 & 3.40 & -0.30 &  28.0 & 4.98  & 38.0  & 5.19  &  ...  &  ...  &  ...  &  ...  &   ...  & ...  &  ...  & ...  &W  \\
Ni\,{\sc i}  & 4605.00 & 3.48 & -0.24 &  ...  &  ...  & 39.0  & 5.22  & 32.8  & 4.57  & 27.2  & 5.03  & syn    & 4.15 &  ...  & ...  &W  \\
Ni\,{\sc i}  & 4648.66 & 3.42 & -0.09 &  33.0 & 4.90  & 45.0  & 5.15  &  ...  &  ...  & 29.2  & 4.87  &   ...  & ...  & 13.3  & 4.03 &W  \\
Ni\,{\sc i}  & 4714.42 & 3.38 & 0.25  &  57.0 & 5.05  &  ...  &  ...  &  ...  &  ...  & 48.8  & 4.96  & 13.8   & 3.93 & 26.2  & 4.04 &W  \\
Ni\,{\sc i}  & 4715.77 & 3.54 & -0.33 &  21.0 & 4.94  & 34.0  & 5.25  &  ...  &  ...  & 18.5  & 4.91  &   ...  & ...  &  ...  & ...  &W  \\
Ni\,{\sc i}  & 4732.47 & 4.10 & -0.55 &  ...  &  ...  & 13.0  & 5.41  &  ...  &  ...  &  ...  &  ...  &   ...  & ...  &  ...  & ...  &N  \\
Ni\,{\sc i}  & 4752.43 & 3.66 & -0.69 &  11.0 & 5.05  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &   ...  & ...  &  ...  & ...  &N  \\
Ni\,{\sc i}  & 4756.52 & 3.48 & -0.27 &  28.0 & 5.01  & 36.0  & 5.18  &  ...  &  ...  & 22.8  & 4.92  &   ...  & ...  & syn   & 3.96 &W  \\
Ni\,{\sc i}  & 4806.99 & 3.68 & -0.64 &  14.0 & 5.15  &  ...  &  ...  &  ...  &  ...  & syn   & 4.98  &   ...  & ...  &  ...  & ...  &N  \\
Ni\,{\sc i}  & 4829.03 & 3.54 & -0.33 &  24.0 & 5.01  &  ...  &  ...  & 29.2  & 4.63  & 22.3  & 5.02  &   ...  & ...  &  ...  & ...  &N  \\
Ni\,{\sc i}  & 4904.42 & 3.54 & -0.17 &  34.0 & 5.09  & 40.0  & 5.21  & 37.1  & 4.64  & 27.8  & 5.00  &   ...  & ...  &  ...  & ...  &N  \\
Ni\,{\sc i}  & 4913.98 & 3.74 & -0.62 &  ...  &  ...  & 13.0  & 5.13  &  ...  &  ...  &  ...  &  ...  &   ...  & ...  &  ...  & ...  &N  \\
Ni\,{\sc i}  & 4918.37 & 3.84 & -0.23 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  & 12.0  & 4.86  &   ...  & ...  &  ...  & ...  &N  \\
Ni\,{\sc i}  & 4925.57 & 3.65 & -0.78 &  ...  &  ...  & 12.0  & 5.16  &  ...  &  ...  &  ...  &  ...  &   ...  & ...  &  ...  & ...  &W  \\
Ni\,{\sc i}  & 4935.83 & 3.94 & -0.36 &  15.0 & 5.14  & 20.0  & 5.29  &  ...  &  ...  &  ...  &  ...  &   ...  & ...  &  ...  & ...  &N  \\
Ni\,{\sc i}  & 4937.35 & 3.61 & -0.40 &  21.0 & 5.06  & 29.0  & 5.26  &  ...  &  ...  &  ...  &  ...  &   ...  & ...  &  ...  & ...  &N  \\
\enddata
\tablecomments{References for the adopted $gf$ values -- {\bf LW:} Wood, Lawler, Sneden, \& Cowan (2013); {\bf N:} NIST
Atomic Spectra Database {(http://physics.nist.gov/PhysRefData/ASD)}; {\bf G:} Lawler et al. (2015); {\bf J:} Sobeck, Lawler, Sneden
(2007); {\bf K:} Kurucz Atomic Spectra Database (http://www.pmp.uni-hannover.de/projekte/kurucz/),
hfs-included; {\bf BW:} Blackwell-Whitehead \&
Bergemann (2007); {\bf LWD:} Lawler et al. (2014), hfs-included for 4379 \AA\, but no hfs for
6090 \AA\, V\,{\sc i} line; {\bf W:} Wood, Lawler, Sneden, \& Cowan (2014).}
\end{deluxetable*}
\begin{tabular}{l|c|c@{}|c@{}|rl@{}|rl@{}|rl@{}|ll@{}|cc@{}|cc|l}
\hline
       &           &       &         &\multicolumn{2}{c}{\mbox{HD 194598}}&\multicolumn{2}{c}{\mbox{HD 201891}}&\multicolumn{2}{c}{\mbox{HD 6755}}&\multicolumn{2}{c}{\mbox{HD 3567}}&\multicolumn{2}{c}{\mbox{HD 84937}}&\multicolumn{2}{c|}{\mbox{BD+ 423607}}\\
\cline{5-16} 
Species& $\lambda$ & L.E.P & log(gf) & EW &log$\epsilon$(X)&EW  &log$\epsilon$(X)&EW &log$\epsilon$(X) & EW&log$\epsilon(X)$&EW &log$\epsilon$(X)&EW &log$\epsilon$(X)&ref \\
\cline{2-3}
\cline{5-16}
       &(\AA) & (eV)&  &(m\AA)&(dex) &(m\AA)&(dex) &(m\AA) &(dex) & (m\AA) &(dex)&(m\AA) &(dex)& (m\AA) &(dex)&      \\
\hline
Ni\,{\sc i}  & 4953.21 & 3.74 & -0.58 &  11.0 & 5.01  &  ...  &  ...  &  ...  &  ...  & 12.6  & 5.11  &   ...  & ...  & ...   & ...  &W  \\
Ni\,{\sc i}  & 4980.18 & 3.61 & 0.07  &  37.0 & 4.98  & 45.0  & 5.13  &  ...  &  ...  & 30.0  & 5.08  &   ...  & ...  &  ...  & ...  &W  \\
Ni\,{\sc i}  & 4998.23 & 3.61 & -0.70 &  12.0 & 5.05  & 13.0  & 5.08  &  ...  &  ...  &  ...  &  ...  &   ...  & ...  &  ...  & ...  &W  \\
Ni\,{\sc i}  & 5000.35 & 3.63 & -0.43 &  21.0 & 5.10  & 25.0  & 5.20  & 30.3  & 4.85  & 18.5  & 5.08  &   ...  & ...  &  ...  & ...  &N  \\
Ni\,{\sc i}  & 5010.94 & 3.63 & -0.87 &  ...  &  ...  & 14.0  & 5.31  & 13.6  & 4.80  &  ...  &  ...  &   ...  & ...  &  ...  & ...  &N  \\
Ni\,{\sc i}  & 5017.58 & 3.54 & -0.03 &  36.0 & 5.00  & 43.0  & 5.13  & 44.4  & 4.65  & 36.0  & 5.08  & syn    & 4.00 & syn   & 4.02 &W  \\
Ni\,{\sc i}  & 5035.37 & 3.63 & 0.29  &  ...  &  ...  & 53.0  & 5.08  & 42.9  & 4.40  & 51.0  & 5.20  &   ...  & ...  & 12.9  & 3.80 &W  \\
Ni\,{\sc i}  & 5042.19 & 3.66 & -0.57 &  15.0 & 5.08  &  ...  &  ...  & 16.0  & 4.64  &  ...  &  ...  &   ...  & ...  & ...   & ...  &N  \\
Ni\,{\sc i}  & 5048.85 & 3.85 & -0.37 &  15.0 & 5.06  & 22.0  & 5.27  & 18.9  & 4.70  & 15.6  & 5.12  &   ...  & ...  &  ...  & ...  &N  \\
Ni\,{\sc i}  & 5081.12 & 3.85 & 0.30  &  40.0 & 5.04  & 49.0  & 5.20  & 43.9  & 4.64  & 35.7  & 5.01  & ...    & ...  & ...   & ...  &N  \\
Ni\,{\sc i}  & 5082.35 & 3.66 & -0.54 &  14.0 & 5.01  & 20.0  & 5.21  & 16.8  & 4.63  & 14.0  & 5.08  &   ...  & ...  & ...   & ...  &N  \\
Ni\,{\sc i}  & 5084.10 & 3.68 & 0.03  &  30.0 & 4.92  & 50.0  & 5.33  & 39.5  & 4.64  & 26.0  & 4.96  &   ...  & ...  & 10.0  & 4.02 &N  \\
Ni\,{\sc i}  & 5099.94 & 3.68 & -0.10 &  ...  &  ...  & 34.0  & 5.13  & 31.0  & 4.58  & 22.7  & 4.91  &   ...  & ...  & 12.6  & 4.24 &N  \\
Ni\,{\sc i}  & 5102.97 & 1.68 & -2.87 &  ...  &  ...  & 11.0  & 5.31  & 16.7  & 4.78  &  ...  &  ...  &   syn  & 3.93 &  ...  & ...  &N  \\
Ni\,{\sc i}  & 5115.40 & 3.83 & -0.11 &  24.0 & 5.06  & 29.0  & 5.17  & 27.8  & 4.68  & 23.8  & 5.09  &   ...  & ...  &  ...  & ...  &N  \\
Ni\,{\sc i}  & 5155.13 & 3.90 & -0.66 &  ...  &  ...  &  ...  &  ...  & syn   & 4.56  &  ...  &  ...  &   ...  & ...  &  ...  & ...  &W  \\
Ni\,{\sc i}  & 5155.77 & 3.90 & -0.09 &  ...  &  ...  & 25.0  & 5.11  & 22.1  & 4.59  & 23.2  &  5.14 &   ...  & ...  & syn   & 4.02 &W  \\
Ni\,{\sc i}  & 5176.56 & 3.90 & -0.44 &  ...  &  ...  & 15.0  & 5.17  & 13.6  & 4.65  & 12.9  & 5.11  & ...    &  ... & ...   & ...  &N  \\
Ni\,{\sc i}  & 5476.92 & 1.83 & -0.89 &  ...  &  ...  &  ...  &  ...  & 99.1  & 4.89  & 71.7  & 5.28  & 23.0   & 3.87 & syn   & 3.67 &W  \\
Ni\,{\sc i}  & 5578.73 & 1.68 & -2.83 &  ...  &  ...  & 15.0  & 5.41  & 15.3  & 4.69  &  ...  &  ...  &   ...  & ...  &  ...  & ...  &W  \\
Ni\,{\sc i}  & 5682.21 & 4.10 & -0.47 &  ...  &  ...  & 16.0  & 5.40  &  ...  &  ...  & 10.5  & 5.22  &   ...  & ...  &  ...  & ...  &N  \\
Ni\,{\sc i}  & 5754.67 & 1.93 & -2.22 &  18.0 & 5.15  & 23.0  & 5.29  & 28.3  & 4.70  & syn   & 4.95  & ...    & ...  & syn   & 3.99 &W  \\
Ni\,{\sc i}  & 6086.29 & 4.26 & -0.51 &  ...  &  ...  & syn   & 5.37  &  ...  &  ...  & ...   & ...   &   ...  & ...  &  ...  & ...  &N  \\
Ni\,{\sc i}  & 6108.12 & 1.68 & -2.60 &  11.0 & 5.01  & 16.0  & 5.19  & 29.5  & 4.80  & ...   & ...   & ...    & ...  &  ...  & ...  &W  \\
Ni\,{\sc i}  & 6175.37 & 4.09 & -0.54 &  ...  &  ...  & 14.0  & 5.38  & 10.5  & 4.78  &  ...  &  ...  &   ...  & ...  &  ...  & ...  &N  \\
Ni\,{\sc i}  & 6176.82 & 4.09 & -0.26 &  ...  &  ...  & 16.0  & 5.17  &  ...  &  ...  & 11.2  & 5.03  &   ...  & ...  &  ...  & ...  &W  \\
Ni\,{\sc i}  & 6643.64 & 1.68 & -2.22 &  24.0 & 5.05  & 34.0  & 5.28  & 49.0  & 4.81  & 23.0  & 5.20  &   ...  & ...  &  ...  & ...  &W  \\
Ni\,{\sc i}  & 6767.78 & 1.83 & -2.14 &  22.0 & 5.06  & 34.0  & 5.35  & 41.6  & 4.73  & 20.0  & 5.12  &   ...  & ...  &  ...  & ...  &W  \\
Ni\,{\sc i}  & 6772.32 & 3.66 & -0.99 &  ...  &  ...  &  ...  &  ...  & 12.5  & 4.86  & syn   & 5.15  &   ...  & ...  &  ...  & ...  &W  \\
Cu\,{\sc i}  & 5105.54 & 1.39 & -1.52 & syn   &  2.56 &  syn  &  2.98 &  syn  &  1.87 &  ...  &  ...  &   ...  & ...  &  ...  &  ... &A  \\
Cu\,{\sc i}  & 5218.20 & 3.82 & 0.26  & syn   &  2.86 &  syn  &  3.13 &  ...  &  ...  &  ...  &  ...  &   ...  & ...  &  ...  &  ... &A  \\
Sr\,{\sc i}  & 4607.34 & 0.00 & 0.28  &  ...  &  ...  &   syn & 1.72  &  syn  & 1.11  &   syn & 1.75  &   syn  & 1.00 &  ...  & ...  &N  \\
Sr\,{\sc ii} & 4077.72 & 0.00 & 0.15  & syn   & 1.95  &  ...  &  ...  &  ...  &  ...  &   syn & 2.20  &   syn  & 1.20 & syn   & 0.92 &K  \\
Sr\,{\sc ii} & 4215.54 & 0.00 & -0.17 &  ...  &  ...  &   syn & 1.97  &  syn  & 1.55  &   syn & 2.10  &   syn  & 0.80 & syn   & 0.97 &N  \\
Y\,{\sc ii}  & 4854.87 & 0.99 & -0.38 &  ...  &  ...  &  ...  &  ...  &  syn  & 0.55  &  ...  &  ...  &   ...  & ...  & ...   & ...  &H  \\
Y\,{\sc ii}  & 4883.69 & 1.08 & 0.07  & syn   & 0.89  &   syn & 1.06  &  syn  & 0.65  &   syn & 1.04  & syn    & -0.20& ...   & ...  &H  \\
Y\,{\sc ii}  & 5087.43 & 1.08 & -0.16 & syn   & 0.84  &   syn & 1.01  &  syn  & 0.55  &   syn & 0.94  & syn    & -0.06& syn   & 0.41 &H  \\
Y\,{\sc ii}  & 5205.73 & 1.03 & -0.34 &  ...  &  ...  &  ...  &  ...  & 30.8  & 0.63  &   syn & 0.94  &   ...  & ...  & syn   & 0.41 &H  \\
Zr\,{\sc i}  & 4687.80 & 0.73 & 0.55  &  syn  & 2.10  & syn   & 2.07  &  syn  & 1.36  &  ...  & ...   &  ...   &  ... & ...   &  ... & K  \\
Zr\,{\sc ii} & 4208.98 & 0.71 & -0.51 &   syn & 1.60  &   syn & 1.72  &  syn  & 1.41  & syn   & 1.70  & syn    & 0.95 & syn   & 0.77 & D  \\
Zr\,{\sc ii} & 4317.32 & 0.71 & -1.45 &  ...  &  ...  &   syn & 2.02  &  syn  & 1.41  & ...   & ...   & ...    &  ... & ...   &  ... & D  \\
Zr\,{\sc ii} & 4414.55 & 1.24 & -1.08 &  ...  &  ...  &  ...  &  ...  & 13.3  & 1.65  & ...   & ...   &  ...   &  ... & ...   &  ... & D  \\
Ba\,{\sc ii} & 4554.04 & 0.00 & 0.14  &   syn & 1.08  &   syn & 1.10  &  syn  & 0.79  & syn   & 1.23  & syn    & -0.57& syn   & -0.50& K  \\
Ba\,{\sc ii} & 5853.69 & 0.60 &-0.91  &   syn & 0.53  &   syn & 0.60  &  syn  & 0.19  & syn   & 0.86  & syn    & -0.47& syn   & -0.65& K  \\
Ba\,{\sc ii} & 6496.91 & 0.60 &-0.41  &   syn & 0.68  &   syn & 0.75  &  syn  & 0.34  &  ...  & ...   & syn    & -0.82& ...   &  ... &    \\
Ce\,{\sc ii} & 4628.16 & 0.52 & 0.14  &  syn  &  0.60 &  ...  &  ...  &  syn  & 0.21  &  ...  & ...   &  ...   &  ... & ...   &  ... & LS \\
Nd\,{\sc ii} & 4156.07 & 0.18 & 0.16  &  ...  &  ...  &  ...  &  ...  & ...   & ...   &  ...  & ...   &  ...   &  ... & syn   & 0.07 &DH\\
Nd\,{\sc ii} & 4358.17 & 0.32 & -0.16 &  ...  &  ...  &  ...  &  ...  &  syn  & 0.61  & syn   & 1.00  &  ...   &  ... & ...   &  ... &DH\\
Nd\,{\sc ii} & 4811.35 & 0.06 & -1.14 &  ...  &  ...  &  ...  &  ...  &  syn  & 0.71  &  ...  & ...   &  ...   &  ... & ...   &  ... & K  \\
Sm\,{\sc ii} & 4669.64 & 0.27 & -0.53 &  syn  &  0.50 &  syn  & 0.45  &  syn  & 0.01  &  syn  & 0.50  &  ...   &  ... & ...   & ...  & LW \\
\hline 
\end{tabular}
